Boson sampling beyond the dilute regime: second moments and anti-concentration

Boson sampling is a leading candidate for demonstrating quantum advantage in photonic systems. Despite significant experimental and theoretical progress, a characterization of its output statistics remains incomplete. This is especially true beyond the dilute regime, where photon collisions and bunching become significant. The associated saturated regime, characterized by mode number growing linearly with photon number, or more generally sub-quadratically, is precisely the regime of greatest experimental interest. As a consequence, anti-concentration of the output distribution--a key ingredient in hardness arguments--remains poorly understood in boson sampling. In this work, we leverage representation-theoretic tools to address this gap, obtaining closed-form expressions for second moments of generic particle-number-preserving bosonic observables. We express these quantities in terms of Hilbert-Schmidt norms of projections onto irreducible components of the operator space and show that these projection norms admit compact analytical expressions by exploiting the underlying symmetry structure. Focusing on Fock state output probabilities, we further establish anti-concentration beyond the dilute regime. Together with recent complexity-theoretic results, our findings strengthen hardness guarantees for boson sampling in experimentally interesting settings.

==> Fig_Intro_Tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        



\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,184); %set diagram left start at 0, and has height of 184

%Rounded Rect [id:dp7815006639361274] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (24.79,34.89) .. controls (24.79,31.41) and (27.61,28.59) .. (31.09,28.59) -- (183.51,28.59) .. controls (186.99,28.59) and (189.82,31.41) .. (189.82,34.89) -- (189.82,137.46) .. controls (189.82,140.94) and (186.99,143.77) .. (183.51,143.77) -- (31.09,143.77) .. controls (27.61,143.77) and (24.79,140.94) .. (24.79,137.46) -- cycle ;
%Rounded Rect [id:dp9740467723065148] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 245; green, 242; blue, 241 }  ,fill opacity=1 ] (24.79,34.89) .. controls (24.79,31.41) and (27.61,28.59) .. (31.09,28.59) -- (183.51,28.59) .. controls (186.99,28.59) and (189.82,31.41) .. (189.82,34.89) -- (189.82,137.46) .. controls (189.82,140.94) and (186.99,143.77) .. (183.51,143.77) -- (31.09,143.77) .. controls (27.61,143.77) and (24.79,140.94) .. (24.79,137.46) -- cycle ;
%Shape: Rectangle [id:dp40779228477062524] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (312.54,96.73) -- (363.25,96.73) -- (363.25,147.44) -- (312.54,147.44) -- cycle ;
%Curve Lines [id:da9464620974973956] 
\draw [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][line width=3]    (265.22,38.29) .. controls (338.83,39.21) and (337.28,75.19) .. (337.05,89.62) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (343.54,84.17) -- (337.63,95.99) -- (331.72,84.17) -- (337.63,90.08) -- cycle ;
%Shape: Rectangle [id:dp3217514484768277] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (264.85,48.85) -- (301.07,48.85) -- (301.07,85.07) -- (264.85,85.07) -- cycle ;
%Shape: Rectangle [id:dp8813132453014816] 
\draw  [fill={rgb, 255:red, 245; green, 242; blue, 241 }  ,fill opacity=1 ] (245.79,29.79) -- (264.85,29.79) -- (264.85,48.85) -- (245.79,48.85) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 206; green, 75; blue, 42 }  ,fill opacity=1 ] (343.54,83.48) -- (337.63,95.3) -- (331.72,83.48) -- (337.63,89.39) -- cycle ;
%Shape: Ellipse [id:dp9874747594734912] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 206; green, 75; blue, 42 }  ,fill opacity=1 ] (18.64,50.13) .. controls (18.64,48.82) and (19.7,47.76) .. (21.02,47.76) .. controls (22.33,47.76) and (23.39,48.82) .. (23.39,50.13) .. controls (23.39,51.45) and (22.33,52.51) .. (21.02,52.51) .. controls (19.7,52.51) and (18.64,51.45) .. (18.64,50.13) -- cycle ;
%Shape: Ellipse [id:dp5695774219862515] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 206; green, 75; blue, 42 }  ,fill opacity=1 ] (18.64,58.57) .. controls (18.64,57.26) and (19.7,56.19) .. (21.02,56.19) .. controls (22.33,56.19) and (23.39,57.26) .. (23.39,58.57) .. controls (23.39,59.88) and (22.33,60.95) .. (21.02,60.95) .. controls (19.7,60.95) and (18.64,59.88) .. (18.64,58.57) -- cycle ;
%Shape: Brace [id:dp3021429153730347] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (22.9,37.16) .. controls (18.23,37.17) and (15.9,39.5) .. (15.91,44.17) -- (15.95,67.4) .. controls (15.96,74.07) and (13.63,77.4) .. (8.96,77.41) .. controls (13.63,77.4) and (15.97,80.73) .. (15.98,87.4)(15.97,84.4) -- (16.01,110.63) .. controls (16.02,115.3) and (18.35,117.63) .. (23.02,117.62) ;
%Shape: Brace [id:dp44803112558523517] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (185.88,132.88) .. controls (190.55,132.86) and (192.87,130.52) .. (192.85,125.85) -- (192.72,97.54) .. controls (192.69,90.87) and (195.01,87.53) .. (199.68,87.51) .. controls (195.01,87.53) and (192.66,84.21) .. (192.63,77.54)(192.65,80.54) -- (192.51,49.23) .. controls (192.49,44.56) and (190.15,42.24) .. (185.48,42.26) ;
%Shape: Rectangle [id:dp6531363129591198] 
\draw  [fill={rgb, 255:red, 245; green, 242; blue, 241 }  ,fill opacity=1 ] (208.24,29.79) -- (227.3,29.79) -- (227.3,48.85) -- (208.24,48.85) -- cycle ;
%Shape: Ellipse [id:dp590504638511302] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 206; green, 75; blue, 42 }  ,fill opacity=1 ] (25.86,42.26) .. controls (25.86,40.94) and (26.92,39.88) .. (28.23,39.88) .. controls (29.55,39.88) and (30.61,40.94) .. (30.61,42.26) .. controls (30.61,43.57) and (29.55,44.63) .. (28.23,44.63) .. controls (26.92,44.63) and (25.86,43.57) .. (25.86,42.26) -- cycle ;
%Shape: Ellipse [id:dp31267819789925455] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 206; green, 75; blue, 42 }  ,fill opacity=1 ] (25.86,42.26) .. controls (25.86,40.94) and (26.92,39.88) .. (28.23,39.88) .. controls (29.55,39.88) and (30.61,40.94) .. (30.61,42.26) .. controls (30.61,43.57) and (29.55,44.63) .. (28.23,44.63) .. controls (26.92,44.63) and (25.86,43.57) .. (25.86,42.26) -- cycle ;

%Shape: Rectangle [id:dp6595799638540729] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}][line width=0.75]  (32.36,35.54) -- (182.24,35.54) -- (182.24,136.81) -- (32.36,136.81) -- cycle ;
%Straight Lines [id:da9380301172281382] 
\draw    (32.09,42.03) -- (36.14,42.03) ;
%Straight Lines [id:da5129962904102199] 
\draw    (32.09,50.13) -- (36.14,50.13) ;
%Straight Lines [id:da6155908457281258] 
\draw    (32.09,58.24) -- (36.14,58.24) ;
%Straight Lines [id:da33638540180893206] 
\draw    (32.09,66.34) -- (36.14,66.34) ;
%Straight Lines [id:da005350767597584571] 
\draw    (32.09,74.44) -- (36.14,74.44) ;
%Straight Lines [id:da39913058345990216] 
\draw    (32.09,82.54) -- (36.14,82.54) ;
%Straight Lines [id:da858574934301836] 
\draw    (32.09,90.64) -- (36.14,90.64) ;
%Straight Lines [id:da45721868103324315] 
\draw    (32.09,98.74) -- (36.14,98.74) ;
%Straight Lines [id:da02402634734392406] 
\draw    (32.09,106.84) -- (36.14,106.84) ;
%Straight Lines [id:da10758096986297616] 
\draw    (32.09,114.95) -- (36.14,114.95) ;
%Straight Lines [id:da6952841504160826] 
\draw    (32.09,123.05) -- (36.14,123.05) ;
%Straight Lines [id:da10664226045749525] 
\draw    (32.09,131.15) -- (36.14,131.15) ;
%Straight Lines [id:da9775762606860846] 
\draw    (44.24,42.03) -- (56.4,42.03) ;
%Straight Lines [id:da738958157486979] 
\draw    (44.24,50.13) -- (48.29,50.13) ;
%Straight Lines [id:da7257666496437456] 
\draw    (44.24,58.24) -- (48.29,58.24) ;
%Straight Lines [id:da17677607902640002] 
\draw    (44.24,66.34) -- (48.29,66.34) ;
%Straight Lines [id:da634711421510918] 
\draw    (44.24,74.44) -- (48.29,74.44) ;
%Straight Lines [id:da993743545721104] 
\draw    (44.24,82.54) -- (48.29,82.54) ;
%Straight Lines [id:da10116707799555946] 
\draw    (44.24,90.64) -- (48.29,90.64) ;
%Straight Lines [id:da12247495375789996] 
\draw    (44.24,98.74) -- (48.29,98.74) ;
%Straight Lines [id:da8188674454149797] 
\draw    (44.24,106.84) -- (48.29,106.84) ;
%Straight Lines [id:da0807797475201244] 
\draw    (44.24,114.95) -- (48.29,114.95) ;
%Straight Lines [id:da2542917083262002] 
\draw    (44.24,123.05) -- (48.29,123.05) ;
%Straight Lines [id:da5515226085269451] 
\draw    (44.24,131.15) -- (56.4,131.15) ;
%Straight Lines [id:da753417292814575] 
\draw    (56.4,42.03) -- (60.45,42.03) ;
%Straight Lines [id:da2255937314221207] 
\draw    (56.4,50.13) -- (60.45,50.13) ;
%Straight Lines [id:da6784215408368163] 
\draw    (56.4,58.24) -- (60.45,58.24) ;
%Straight Lines [id:da8233068084823674] 
\draw    (56.4,66.34) -- (60.45,66.34) ;
%Straight Lines [id:da2494851001260855] 
\draw    (56.4,74.44) -- (60.45,74.44) ;
%Straight Lines [id:da3487402365802602] 
\draw    (56.4,82.54) -- (60.45,82.54) ;
%Straight Lines [id:da33672470278792554] 
\draw    (56.4,90.64) -- (60.45,90.64) ;
%Straight Lines [id:da6994478057746601] 
\draw    (56.4,98.74) -- (60.45,98.74) ;
%Straight Lines [id:da6880734256841172] 
\draw    (56.4,106.84) -- (60.45,106.84) ;
%Straight Lines [id:da402881372225512] 
\draw    (56.4,114.95) -- (60.45,114.95) ;
%Straight Lines [id:da4738473236884069] 
\draw    (56.4,123.05) -- (60.45,123.05) ;
%Straight Lines [id:da09384710443635058] 
\draw    (56.4,131.15) -- (60.45,131.15) ;
%Straight Lines [id:da9145384403422953] 
\draw    (68.55,42.03) -- (80.7,42.03) ;
%Straight Lines [id:da4045138468235663] 
\draw    (68.55,50.13) -- (72.6,50.13) ;
%Straight Lines [id:da9407867255275713] 
\draw    (68.55,58.24) -- (72.6,58.24) ;
%Straight Lines [id:da6916223013182105] 
\draw    (68.55,66.34) -- (72.6,66.34) ;
%Straight Lines [id:da8276294607935097] 
\draw    (68.55,74.44) -- (72.6,74.44) ;
%Straight Lines [id:da7400592483010918] 
\draw    (68.55,82.54) -- (72.6,82.54) ;
%Straight Lines [id:da3018122664473476] 
\draw    (68.55,90.64) -- (72.6,90.64) ;
%Straight Lines [id:da5060046388789288] 
\draw    (68.55,98.74) -- (72.6,98.74) ;
%Straight Lines [id:da4209071745948071] 
\draw    (68.55,106.84) -- (72.6,106.84) ;
%Straight Lines [id:da35217979517599374] 
\draw    (68.55,114.95) -- (72.6,114.95) ;
%Straight Lines [id:da7506831077061875] 
\draw    (68.55,123.05) -- (72.6,123.05) ;
%Straight Lines [id:da6465989912243074] 
\draw    (68.55,131.15) -- (80.7,131.15) ;
%Straight Lines [id:da19880628914171583] 
\draw    (80.7,42.03) -- (84.75,42.03) ;
%Straight Lines [id:da009065841231013616] 
\draw    (80.7,50.13) -- (84.75,50.13) ;
%Straight Lines [id:da8315119557649839] 
\draw    (80.7,58.24) -- (84.75,58.24) ;
%Straight Lines [id:da9712532443518511] 
\draw    (80.7,66.34) -- (84.75,66.34) ;
%Straight Lines [id:da22946923664518315] 
\draw    (80.7,74.44) -- (84.75,74.44) ;
%Straight Lines [id:da02614683135308471] 
\draw    (80.7,82.54) -- (84.75,82.54) ;
%Straight Lines [id:da3379835067837412] 
\draw    (80.7,90.64) -- (84.75,90.64) ;
%Straight Lines [id:da8227185211473762] 
\draw    (80.7,98.74) -- (84.75,98.74) ;
%Straight Lines [id:da7123147175931651] 
\draw    (80.7,106.84) -- (84.75,106.84) ;
%Straight Lines [id:da09784188124567161] 
\draw    (80.7,114.95) -- (84.75,114.95) ;
%Straight Lines [id:da3168157803701168] 
\draw    (80.7,123.05) -- (84.75,123.05) ;
%Straight Lines [id:da9061067722147929] 
\draw    (80.7,131.15) -- (84.75,131.15) ;
%Straight Lines [id:da26940949075501563] 
\draw    (92.85,42.03) -- (105,42.03) ;
%Straight Lines [id:da8241101509299675] 
\draw    (92.85,50.13) -- (96.9,50.13) ;
%Straight Lines [id:da4468390530503217] 
\draw    (92.85,58.24) -- (96.9,58.24) ;
%Straight Lines [id:da7445479214659967] 
\draw    (92.85,66.34) -- (96.9,66.34) ;
%Straight Lines [id:da9678670989012365] 
\draw    (92.85,74.44) -- (96.9,74.44) ;
%Straight Lines [id:da8596038379919508] 
\draw    (92.85,82.54) -- (96.9,82.54) ;
%Straight Lines [id:da7163603344095448] 
\draw    (92.85,90.64) -- (96.9,90.64) ;
%Straight Lines [id:da6678665177145839] 
\draw    (92.85,98.74) -- (96.9,98.74) ;
%Straight Lines [id:da9780251867991352] 
\draw    (92.85,106.84) -- (96.9,106.84) ;
%Straight Lines [id:da8400962616374174] 
\draw    (92.85,114.95) -- (96.9,114.95) ;
%Straight Lines [id:da8967250749772449] 
\draw    (92.85,123.05) -- (96.9,123.05) ;
%Straight Lines [id:da2811083090207763] 
\draw    (92.85,131.15) -- (105,131.15) ;
%Straight Lines [id:da8062166756763176] 
\draw    (105,42.03) -- (109.05,42.03) ;
%Straight Lines [id:da19273130090821955] 
\draw    (105,50.13) -- (109.05,50.13) ;
%Straight Lines [id:da49020649470433275] 
\draw    (105,58.24) -- (109.05,58.24) ;
%Straight Lines [id:da9997372479819329] 
\draw    (105,66.34) -- (109.05,66.34) ;
%Straight Lines [id:da37571668621656784] 
\draw    (105,74.44) -- (109.05,74.44) ;
%Straight Lines [id:da25117018583267803] 
\draw    (105,82.54) -- (109.05,82.54) ;
%Straight Lines [id:da8691269922314927] 
\draw    (105,90.64) -- (109.05,90.64) ;
%Straight Lines [id:da37737692709207216] 
\draw    (105,98.74) -- (109.05,98.74) ;
%Straight Lines [id:da8664327174372799] 
\draw    (105,106.84) -- (109.05,106.84) ;
%Straight Lines [id:da3529139153875199] 
\draw    (105,114.95) -- (109.05,114.95) ;
%Straight Lines [id:da6979946129871912] 
\draw    (105,123.05) -- (109.05,123.05) ;
%Straight Lines [id:da8622851679734569] 
\draw    (105,131.15) -- (109.05,131.15) ;
%Straight Lines [id:da9777590775087547] 
\draw    (117.16,42.03) -- (129.31,42.03) ;
%Straight Lines [id:da8764890526487342] 
\draw    (117.16,50.13) -- (121.21,50.13) ;
%Straight Lines [id:da5360512118534224] 
\draw    (117.16,58.24) -- (121.21,58.24) ;
%Straight Lines [id:da5114205142733765] 
\draw    (117.16,66.34) -- (121.21,66.34) ;
%Straight Lines [id:da46874640017020563] 
\draw    (117.16,74.44) -- (121.21,74.44) ;
%Straight Lines [id:da8093022535607785] 
\draw    (117.16,82.54) -- (121.21,82.54) ;
%Straight Lines [id:da3957243702698394] 
\draw    (117.16,90.64) -- (121.21,90.64) ;
%Straight Lines [id:da9469154581321771] 
\draw    (117.16,98.74) -- (121.21,98.74) ;
%Straight Lines [id:da9243235826575247] 
\draw    (117.16,106.84) -- (121.21,106.84) ;
%Straight Lines [id:da36523802523595705] 
\draw    (117.16,114.95) -- (121.21,114.95) ;
%Straight Lines [id:da5065810895193892] 
\draw    (117.16,123.05) -- (121.21,123.05) ;
%Straight Lines [id:da5309522183480527] 
\draw    (117.16,131.15) -- (129.31,131.15) ;
%Straight Lines [id:da16289410160877715] 
\draw    (129.31,42.03) -- (133.36,42.03) ;
%Straight Lines [id:da6593000400123865] 
\draw    (129.31,50.13) -- (133.36,50.13) ;
%Straight Lines [id:da7458380176300639] 
\draw    (129.31,58.24) -- (133.36,58.24) ;
%Straight Lines [id:da6614207963872425] 
\draw    (129.31,66.34) -- (133.36,66.34) ;
%Straight Lines [id:da17342030435608202] 
\draw    (129.31,74.44) -- (133.36,74.44) ;
%Straight Lines [id:da3563886847496367] 
\draw    (129.31,82.54) -- (133.36,82.54) ;
%Straight Lines [id:da20328439200266135] 
\draw    (129.31,90.64) -- (133.36,90.64) ;
%Straight Lines [id:da8147672530903926] 
\draw    (129.31,98.74) -- (133.36,98.74) ;
%Straight Lines [id:da6502720958463979] 
\draw    (129.31,106.84) -- (133.36,106.84) ;
%Straight Lines [id:da9303256485405156] 
\draw    (129.31,114.95) -- (133.36,114.95) ;
%Straight Lines [id:da9429279100352081] 
\draw    (129.31,123.05) -- (133.36,123.05) ;
%Straight Lines [id:da20278320055380705] 
\draw    (129.31,131.15) -- (133.36,131.15) ;
%Straight Lines [id:da9331645810019986] 
\draw    (141.46,42.03) -- (153.61,42.03) ;
%Straight Lines [id:da48812607359768023] 
\draw    (141.46,50.13) -- (145.51,50.13) ;
%Straight Lines [id:da9130427893964824] 
\draw    (141.46,58.24) -- (145.51,58.24) ;
%Straight Lines [id:da20599480449470964] 
\draw    (141.46,66.34) -- (145.51,66.34) ;
%Straight Lines [id:da3711831901442806] 
\draw    (141.46,74.44) -- (145.51,74.44) ;
%Straight Lines [id:da4945656133746472] 
\draw    (141.46,82.54) -- (145.51,82.54) ;
%Straight Lines [id:da9016401617534358] 
\draw    (141.46,90.64) -- (145.51,90.64) ;
%Straight Lines [id:da3406566109384874] 
\draw    (141.46,98.74) -- (145.51,98.74) ;
%Straight Lines [id:da3268674737037043] 
\draw    (141.46,106.84) -- (145.51,106.84) ;
%Straight Lines [id:da7577477600153698] 
\draw    (141.46,114.95) -- (145.51,114.95) ;
%Straight Lines [id:da8164356471967037] 
\draw    (141.46,123.05) -- (145.51,123.05) ;
%Straight Lines [id:da01703398528251654] 
\draw    (141.46,131.15) -- (153.61,131.15) ;
%Straight Lines [id:da5389456912052804] 
\draw    (153.61,42.03) -- (157.66,42.03) ;
%Straight Lines [id:da9468814536939402] 
\draw    (153.61,50.13) -- (157.66,50.13) ;
%Straight Lines [id:da304041649037331] 
\draw    (153.61,58.24) -- (157.66,58.24) ;
%Straight Lines [id:da38007444170163907] 
\draw    (153.61,66.34) -- (157.66,66.34) ;
%Straight Lines [id:da8666518049717197] 
\draw    (153.61,74.44) -- (157.66,74.44) ;
%Straight Lines [id:da9943204916106866] 
\draw    (153.61,82.54) -- (157.66,82.54) ;
%Straight Lines [id:da8565749242233497] 
\draw    (153.61,90.64) -- (157.66,90.64) ;
%Straight Lines [id:da8057624065542571] 
\draw    (153.61,98.74) -- (157.66,98.74) ;
%Straight Lines [id:da18649698731716935] 
\draw    (153.61,106.84) -- (157.66,106.84) ;
%Straight Lines [id:da27711539553931974] 
\draw    (153.61,114.95) -- (157.66,114.95) ;
%Straight Lines [id:da16359196399041132] 
\draw    (153.61,123.05) -- (157.66,123.05) ;
%Straight Lines [id:da23993860100058795] 
\draw    (153.61,131.15) -- (157.66,131.15) ;
%Straight Lines [id:da2170267190990931] 
\draw    (165.76,42.03) -- (177.92,42.03) ;
%Straight Lines [id:da17926358003910248] 
\draw    (165.76,50.13) -- (169.81,50.13) ;
%Straight Lines [id:da5224502858757275] 
\draw    (165.76,58.24) -- (169.81,58.24) ;
%Straight Lines [id:da36275040077542053] 
\draw    (165.76,66.34) -- (169.81,66.34) ;
%Straight Lines [id:da16815468038662607] 
\draw    (165.76,74.44) -- (169.81,74.44) ;
%Straight Lines [id:da7759699548081382] 
\draw    (165.76,82.54) -- (169.81,82.54) ;
%Straight Lines [id:da417836326822813] 
\draw    (165.76,90.64) -- (169.81,90.64) ;
%Straight Lines [id:da40701190977674184] 
\draw    (165.76,98.74) -- (169.81,98.74) ;
%Straight Lines [id:da14195120842316022] 
\draw    (165.76,106.84) -- (169.81,106.84) ;
%Straight Lines [id:da7173170826677724] 
\draw    (165.76,114.95) -- (169.81,114.95) ;
%Straight Lines [id:da6019180421213324] 
\draw    (165.76,123.05) -- (169.81,123.05) ;
%Straight Lines [id:da19791125108197838] 
\draw    (165.76,131.15) -- (177.92,131.15) ;
%Straight Lines [id:da10036699527004689] 
\draw    (177.92,42.03) -- (181.97,42.03) ;
%Straight Lines [id:da796439799623184] 
\draw    (177.92,50.13) -- (181.97,50.13) ;
%Straight Lines [id:da08088304053050877] 
\draw    (177.92,58.24) -- (181.97,58.24) ;
%Straight Lines [id:da5679968655052167] 
\draw    (177.92,66.34) -- (181.97,66.34) ;
%Straight Lines [id:da6032378135750476] 
\draw    (177.92,74.44) -- (181.97,74.44) ;
%Straight Lines [id:da9677986805377298] 
\draw    (177.92,82.54) -- (181.97,82.54) ;
%Straight Lines [id:da7984729066616431] 
\draw    (177.92,90.64) -- (181.97,90.64) ;
%Straight Lines [id:da5855100577702913] 
\draw    (177.92,98.74) -- (181.97,98.74) ;
%Straight Lines [id:da5036448934644726] 
\draw    (177.92,106.84) -- (181.97,106.84) ;
%Straight Lines [id:da52645227750865] 
\draw    (177.92,114.95) -- (181.97,114.95) ;
%Straight Lines [id:da3634886301816471] 
\draw    (177.92,123.05) -- (181.97,123.05) ;
%Straight Lines [id:da5644090007411119] 
\draw    (177.92,131.15) -- (181.97,131.15) ;
%Curve Lines [id:da8089219262770088] 
\draw    (36.14,42.03) .. controls (38.16,42.05) and (36.03,46.1) .. (40.19,46.08) ;
%Curve Lines [id:da13551861991480252] 
\draw    (44.24,42.03) .. controls (42.01,42.15) and (44.13,46.1) .. (40.19,46.08) ;
%Curve Lines [id:da6287098319343712] 
\draw    (36.14,50.13) .. controls (38.16,50.15) and (36.03,46.1) .. (40.19,46.08) ;
%Curve Lines [id:da9473510047609657] 
\draw    (44.24,50.13) .. controls (42.01,50.26) and (44.13,46.1) .. (40.19,46.08) ;
%Curve Lines [id:da13906846589655708] 
\draw    (36.14,58.24) .. controls (38.16,58.26) and (36.03,62.31) .. (40.19,62.29) ;
%Curve Lines [id:da2801810613257356] 
\draw    (44.24,58.24) .. controls (42.01,58.36) and (44.13,62.31) .. (40.19,62.29) ;
%Curve Lines [id:da868860881555803] 
\draw    (36.14,66.34) .. controls (38.16,66.36) and (36.03,62.31) .. (40.19,62.29) ;
%Curve Lines [id:da6715827285347776] 
\draw    (44.24,66.34) .. controls (42.01,66.46) and (44.13,62.31) .. (40.19,62.29) ;
%Curve Lines [id:da5254270329836961] 
\draw    (36.14,74.44) .. controls (38.16,74.46) and (36.03,78.51) .. (40.19,78.49) ;
%Curve Lines [id:da6072499768542536] 
\draw    (44.24,74.44) .. controls (42.01,74.56) and (44.13,78.51) .. (40.19,78.49) ;
%Curve Lines [id:da6669657697380661] 
\draw    (36.14,82.54) .. controls (38.16,82.56) and (36.03,78.51) .. (40.19,78.49) ;
%Curve Lines [id:da1343425305647331] 
\draw    (44.24,82.54) .. controls (42.01,82.66) and (44.13,78.51) .. (40.19,78.49) ;
%Curve Lines [id:da9756853184304313] 
\draw    (36.14,90.64) .. controls (38.16,90.66) and (36.03,94.71) .. (40.19,94.69) ;
%Curve Lines [id:da025406205845132424] 
\draw    (44.24,90.64) .. controls (42.01,90.76) and (44.13,94.71) .. (40.19,94.69) ;
%Curve Lines [id:da4546380475816145] 
\draw    (36.14,98.74) .. controls (38.16,98.76) and (36.03,94.71) .. (40.19,94.69) ;
%Curve Lines [id:da07121452947883389] 
\draw    (44.24,98.74) .. controls (42.01,98.86) and (44.13,94.71) .. (40.19,94.69) ;
%Curve Lines [id:da24268331074346494] 
\draw    (36.14,106.84) .. controls (38.16,106.86) and (36.03,110.91) .. (40.19,110.89) ;
%Curve Lines [id:da8966018552726329] 
\draw    (44.24,106.84) .. controls (42.01,106.97) and (44.13,110.91) .. (40.19,110.89) ;
%Curve Lines [id:da45903088355427146] 
\draw    (36.14,114.95) .. controls (38.16,114.97) and (36.03,110.91) .. (40.19,110.89) ;
%Curve Lines [id:da06652433342505382] 
\draw    (44.24,114.95) .. controls (42.01,115.07) and (44.13,110.91) .. (40.19,110.89) ;
%Curve Lines [id:da4626749197218638] 
\draw    (36.14,123.05) .. controls (38.16,123.07) and (36.03,127.12) .. (40.19,127.1) ;
%Curve Lines [id:da839612048111833] 
\draw    (44.24,123.05) .. controls (42.01,123.17) and (44.13,127.12) .. (40.19,127.1) ;
%Curve Lines [id:da08485151715687878] 
\draw    (36.14,131.15) .. controls (38.16,131.17) and (36.03,127.12) .. (40.19,127.1) ;
%Curve Lines [id:da7638239013698875] 
\draw    (44.24,131.15) .. controls (42.01,131.27) and (44.13,127.12) .. (40.19,127.1) ;
%Curve Lines [id:da5986312319758414] 
\draw    (60.45,42.03) .. controls (62.46,42.05) and (60.34,46.1) .. (64.5,46.08) ;
%Curve Lines [id:da13649075799918986] 
\draw    (68.55,42.03) .. controls (66.31,42.15) and (68.44,46.1) .. (64.5,46.08) ;
%Curve Lines [id:da276658816644789] 
\draw    (60.45,50.13) .. controls (62.46,50.15) and (60.34,46.1) .. (64.5,46.08) ;
%Curve Lines [id:da6018067977259954] 
\draw    (68.55,50.13) .. controls (66.31,50.26) and (68.44,46.1) .. (64.5,46.08) ;
%Curve Lines [id:da7530306517600647] 
\draw    (60.45,58.24) .. controls (62.46,58.26) and (60.34,62.31) .. (64.5,62.29) ;
%Curve Lines [id:da8386984367422358] 
\draw    (68.55,58.24) .. controls (66.31,58.36) and (68.44,62.31) .. (64.5,62.29) ;
%Curve Lines [id:da973800358470348] 
\draw    (60.45,66.34) .. controls (62.46,66.36) and (60.34,62.31) .. (64.5,62.29) ;
%Curve Lines [id:da7209163296734925] 
\draw    (68.55,66.34) .. controls (66.31,66.46) and (68.44,62.31) .. (64.5,62.29) ;
%Curve Lines [id:da27076456709493146] 
\draw    (60.45,74.44) .. controls (62.46,74.46) and (60.34,78.51) .. (64.5,78.49) ;
%Curve Lines [id:da044533686223723334] 
\draw    (68.55,74.44) .. controls (66.31,74.56) and (68.44,78.51) .. (64.5,78.49) ;
%Curve Lines [id:da9677514558550959] 
\draw    (60.45,82.54) .. controls (62.46,82.56) and (60.34,78.51) .. (64.5,78.49) ;
%Curve Lines [id:da5558519093620674] 
\draw    (68.55,82.54) .. controls (66.31,82.66) and (68.44,78.51) .. (64.5,78.49) ;
%Curve Lines [id:da9860978794486396] 
\draw    (60.45,90.64) .. controls (62.46,90.66) and (60.34,94.71) .. (64.5,94.69) ;
%Curve Lines [id:da6439112908661319] 
\draw    (68.55,90.64) .. controls (66.31,90.76) and (68.44,94.71) .. (64.5,94.69) ;
%Curve Lines [id:da8461343244417459] 
\draw    (60.45,98.74) .. controls (62.46,98.76) and (60.34,94.71) .. (64.5,94.69) ;
%Curve Lines [id:da8499802835949098] 
\draw    (68.55,98.74) .. controls (66.31,98.86) and (68.44,94.71) .. (64.5,94.69) ;
%Curve Lines [id:da41810107768466775] 
\draw    (60.45,106.84) .. controls (62.46,106.86) and (60.34,110.91) .. (64.5,110.89) ;
%Curve Lines [id:da9738819190596566] 
\draw    (68.55,106.84) .. controls (66.31,106.97) and (68.44,110.91) .. (64.5,110.89) ;
%Curve Lines [id:da6296486039817369] 
\draw    (60.45,114.95) .. controls (62.46,114.97) and (60.34,110.91) .. (64.5,110.89) ;
%Curve Lines [id:da24464392422559933] 
\draw    (68.55,114.95) .. controls (66.31,115.07) and (68.44,110.91) .. (64.5,110.89) ;
%Curve Lines [id:da8024281943243592] 
\draw    (60.45,123.05) .. controls (62.46,123.07) and (60.34,127.12) .. (64.5,127.1) ;
%Curve Lines [id:da5739548503845991] 
\draw    (68.55,123.05) .. controls (66.31,123.17) and (68.44,127.12) .. (64.5,127.1) ;
%Curve Lines [id:da40118745725147964] 
\draw    (60.45,131.15) .. controls (61.19,131.16) and (61.37,130.61) .. (61.51,129.92) .. controls (61.75,128.73) and (61.87,127.11) .. (64.5,127.1) ;
%Curve Lines [id:da07362625769194953] 
\draw    (68.55,131.15) .. controls (66.31,131.27) and (68.44,127.12) .. (64.5,127.1) ;
%Curve Lines [id:da240108476926171] 
\draw    (84.75,42.03) .. controls (86.77,42.05) and (84.64,46.1) .. (88.8,46.08) ;
%Curve Lines [id:da3561543113006932] 
\draw    (92.85,42.03) .. controls (90.61,42.15) and (92.74,46.1) .. (88.8,46.08) ;
%Curve Lines [id:da9831707892373067] 
\draw    (84.75,50.13) .. controls (86.77,50.15) and (84.64,46.1) .. (88.8,46.08) ;
%Curve Lines [id:da6636448221585117] 
\draw    (92.85,50.13) .. controls (90.61,50.26) and (92.74,46.1) .. (88.8,46.08) ;
%Curve Lines [id:da27608986917113465] 
\draw    (84.75,58.24) .. controls (86.77,58.26) and (84.64,62.31) .. (88.8,62.29) ;
%Curve Lines [id:da8557446305615478] 
\draw    (92.85,58.24) .. controls (90.61,58.36) and (92.74,62.31) .. (88.8,62.29) ;
%Curve Lines [id:da1435348138057535] 
\draw    (84.75,66.34) .. controls (86.77,66.36) and (84.64,62.31) .. (88.8,62.29) ;
%Curve Lines [id:da026334527110469463] 
\draw    (92.85,66.34) .. controls (90.61,66.46) and (92.74,62.31) .. (88.8,62.29) ;
%Curve Lines [id:da6692756990099823] 
\draw    (84.75,74.44) .. controls (86.77,74.46) and (84.64,78.51) .. (88.8,78.49) ;
%Curve Lines [id:da6630635441622447] 
\draw    (92.85,74.44) .. controls (90.61,74.56) and (92.74,78.51) .. (88.8,78.49) ;
%Curve Lines [id:da49804812050858527] 
\draw    (84.75,82.54) .. controls (86.77,82.56) and (84.64,78.51) .. (88.8,78.49) ;
%Curve Lines [id:da6864504419558874] 
\draw    (92.85,82.54) .. controls (90.61,82.66) and (92.74,78.51) .. (88.8,78.49) ;
%Curve Lines [id:da35657811863223365] 
\draw    (84.75,90.64) .. controls (86.77,90.66) and (84.64,94.71) .. (88.8,94.69) ;
%Curve Lines [id:da27985417282226455] 
\draw    (92.85,90.64) .. controls (90.61,90.76) and (92.74,94.71) .. (88.8,94.69) ;
%Curve Lines [id:da7449344341765911] 
\draw    (84.75,98.74) .. controls (86.77,98.76) and (84.64,94.71) .. (88.8,94.69) ;
%Curve Lines [id:da4063370676121262] 
\draw    (92.85,98.74) .. controls (90.61,98.86) and (92.74,94.71) .. (88.8,94.69) ;
%Curve Lines [id:da6465909166911653] 
\draw    (84.75,106.84) .. controls (86.77,106.86) and (84.64,110.91) .. (88.8,110.89) ;
%Curve Lines [id:da3753736225015749] 
\draw    (92.85,106.84) .. controls (90.61,106.97) and (92.74,110.91) .. (88.8,110.89) ;
%Curve Lines [id:da2334528260006381] 
\draw    (84.75,114.95) .. controls (86.77,114.97) and (84.64,110.91) .. (88.8,110.89) ;
%Curve Lines [id:da716081186385636] 
\draw    (92.85,114.95) .. controls (90.61,115.07) and (92.74,110.91) .. (88.8,110.89) ;
%Curve Lines [id:da8231994511997734] 
\draw    (84.75,123.05) .. controls (86.77,123.07) and (84.64,127.12) .. (88.8,127.1) ;
%Curve Lines [id:da6138827029446507] 
\draw    (92.85,123.05) .. controls (90.61,123.17) and (92.74,127.12) .. (88.8,127.1) ;
%Curve Lines [id:da2892010108001628] 
\draw    (84.75,131.15) .. controls (86.77,131.17) and (84.64,127.12) .. (88.8,127.1) ;
%Curve Lines [id:da03686687987765147] 
\draw    (92.85,131.15) .. controls (90.61,131.27) and (92.74,127.12) .. (88.8,127.1) ;
%Curve Lines [id:da6664454879151537] 
\draw    (109.05,42.03) .. controls (111.07,42.05) and (108.94,46.1) .. (113.11,46.08) ;
%Curve Lines [id:da6917321070071963] 
\draw    (117.16,42.03) .. controls (114.92,42.15) and (117.04,46.1) .. (113.11,46.08) ;
%Curve Lines [id:da9474915746433336] 
\draw    (109.05,50.13) .. controls (111.07,50.15) and (108.94,46.1) .. (113.11,46.08) ;
%Curve Lines [id:da7764923790489202] 
\draw    (117.16,50.13) .. controls (114.92,50.26) and (117.04,46.1) .. (113.11,46.08) ;
%Curve Lines [id:da36938628677736196] 
\draw    (109.05,58.24) .. controls (111.07,58.26) and (108.94,62.31) .. (113.11,62.29) ;
%Curve Lines [id:da6656872074545108] 
\draw    (117.16,58.24) .. controls (114.92,58.36) and (117.04,62.31) .. (113.11,62.29) ;
%Curve Lines [id:da04258464382768823] 
\draw    (109.05,66.34) .. controls (111.07,66.36) and (108.94,62.31) .. (113.11,62.29) ;
%Curve Lines [id:da40572323107186037] 
\draw    (117.16,66.34) .. controls (114.92,66.46) and (117.04,62.31) .. (113.11,62.29) ;
%Curve Lines [id:da48703507202757124] 
\draw    (109.05,74.44) .. controls (111.07,74.46) and (108.94,78.51) .. (113.11,78.49) ;
%Curve Lines [id:da9545617811892889] 
\draw    (117.16,74.44) .. controls (114.92,74.56) and (117.04,78.51) .. (113.11,78.49) ;
%Curve Lines [id:da2623258728403537] 
\draw    (109.05,82.54) .. controls (111.07,82.56) and (108.94,78.51) .. (113.11,78.49) ;
%Curve Lines [id:da7066024756013123] 
\draw    (117.16,82.54) .. controls (114.92,82.66) and (117.04,78.51) .. (113.11,78.49) ;
%Curve Lines [id:da11649859881948166] 
\draw    (109.05,90.64) .. controls (111.07,90.66) and (108.94,94.71) .. (113.11,94.69) ;
%Curve Lines [id:da4852990631910937] 
\draw    (117.16,90.64) .. controls (114.92,90.76) and (117.04,94.71) .. (113.11,94.69) ;
%Curve Lines [id:da32001912041429215] 
\draw    (109.05,98.74) .. controls (111.07,98.76) and (108.94,94.71) .. (113.11,94.69) ;
%Curve Lines [id:da3529997821092835] 
\draw    (117.16,98.74) .. controls (114.92,98.86) and (117.04,94.71) .. (113.11,94.69) ;
%Curve Lines [id:da8718620331682319] 
\draw    (109.05,106.84) .. controls (111.07,106.86) and (108.94,110.91) .. (113.11,110.89) ;
%Curve Lines [id:da2207034650400529] 
\draw    (117.16,106.84) .. controls (114.92,106.97) and (117.04,110.91) .. (113.11,110.89) ;
%Curve Lines [id:da45252335539525945] 
\draw    (109.05,114.95) .. controls (111.07,114.97) and (108.94,110.91) .. (113.11,110.89) ;
%Curve Lines [id:da3410213988435752] 
\draw    (117.16,114.95) .. controls (114.92,115.07) and (117.04,110.91) .. (113.11,110.89) ;
%Curve Lines [id:da8338752685430493] 
\draw    (109.05,123.05) .. controls (111.07,123.07) and (108.94,127.12) .. (113.11,127.1) ;
%Curve Lines [id:da34024934416416774] 
\draw    (117.16,123.05) .. controls (114.92,123.17) and (117.04,127.12) .. (113.11,127.1) ;
%Curve Lines [id:da25615873685149515] 
\draw    (109.05,131.15) .. controls (111.07,131.17) and (108.94,127.12) .. (113.11,127.1) ;
%Curve Lines [id:da5406707166776258] 
\draw    (117.16,131.15) .. controls (114.92,131.27) and (117.04,127.12) .. (113.11,127.1) ;
%Curve Lines [id:da9945330695908853] 
\draw    (133.36,42.03) .. controls (135.37,42.05) and (133.25,46.1) .. (137.41,46.08) ;
%Curve Lines [id:da7852978123011825] 
\draw    (141.46,42.03) .. controls (139.22,42.15) and (141.35,46.1) .. (137.41,46.08) ;
%Curve Lines [id:da8533061567638962] 
\draw    (133.36,50.13) .. controls (135.37,50.15) and (133.25,46.1) .. (137.41,46.08) ;
%Curve Lines [id:da5700253477130988] 
\draw    (141.46,50.13) .. controls (139.22,50.26) and (141.35,46.1) .. (137.41,46.08) ;
%Curve Lines [id:da7530576063698514] 
\draw    (133.36,58.24) .. controls (135.37,58.26) and (133.25,62.31) .. (137.41,62.29) ;
%Curve Lines [id:da4856589296182011] 
\draw    (141.46,58.24) .. controls (139.22,58.36) and (141.35,62.31) .. (137.41,62.29) ;
%Curve Lines [id:da6702446151863697] 
\draw    (133.36,66.34) .. controls (135.37,66.36) and (133.25,62.31) .. (137.41,62.29) ;
%Curve Lines [id:da5660658315600795] 
\draw    (141.46,66.34) .. controls (139.22,66.46) and (141.35,62.31) .. (137.41,62.29) ;
%Curve Lines [id:da6889382951780241] 
\draw    (133.36,74.44) .. controls (135.37,74.46) and (133.25,78.51) .. (137.41,78.49) ;
%Curve Lines [id:da39598469476923837] 
\draw    (141.46,74.44) .. controls (139.22,74.56) and (141.35,78.51) .. (137.41,78.49) ;
%Curve Lines [id:da5092233715862254] 
\draw    (133.36,82.54) .. controls (135.37,82.56) and (133.25,78.51) .. (137.41,78.49) ;
%Curve Lines [id:da735523716708842] 
\draw    (141.46,82.54) .. controls (139.22,82.66) and (141.35,78.51) .. (137.41,78.49) ;
%Curve Lines [id:da4828102015396629] 
\draw    (133.36,90.64) .. controls (135.37,90.66) and (133.25,94.71) .. (137.41,94.69) ;
%Curve Lines [id:da6463308998386342] 
\draw    (141.46,90.64) .. controls (139.22,90.76) and (141.35,94.71) .. (137.41,94.69) ;
%Curve Lines [id:da683952101821687] 
\draw    (133.36,98.74) .. controls (135.37,98.76) and (133.25,94.71) .. (137.41,94.69) ;
%Curve Lines [id:da5836953282059254] 
\draw    (141.46,98.74) .. controls (139.22,98.86) and (141.35,94.71) .. (137.41,94.69) ;
%Curve Lines [id:da9709694675239934] 
\draw    (133.36,106.84) .. controls (135.37,106.86) and (133.25,110.91) .. (137.41,110.89) ;
%Curve Lines [id:da21802374212359554] 
\draw    (141.46,106.84) .. controls (139.22,106.97) and (141.35,110.91) .. (137.41,110.89) ;
%Curve Lines [id:da48913553358137707] 
\draw    (133.36,114.95) .. controls (135.37,114.97) and (133.25,110.91) .. (137.41,110.89) ;
%Curve Lines [id:da5619756367392189] 
\draw    (141.46,114.95) .. controls (139.22,115.07) and (141.35,110.91) .. (137.41,110.89) ;
%Curve Lines [id:da8170709904055659] 
\draw    (133.36,123.05) .. controls (135.37,123.07) and (133.25,127.12) .. (137.41,127.1) ;
%Curve Lines [id:da5612670439443356] 
\draw    (141.46,123.05) .. controls (139.22,123.17) and (141.35,127.12) .. (137.41,127.1) ;
%Curve Lines [id:da5010230863477549] 
\draw    (133.36,131.15) .. controls (135.37,131.17) and (133.25,127.12) .. (137.41,127.1) ;
%Curve Lines [id:da7175103400222695] 
\draw    (141.46,131.15) .. controls (139.22,131.27) and (141.35,127.12) .. (137.41,127.1) ;
%Curve Lines [id:da5095139192973495] 
\draw    (157.66,42.03) .. controls (159.68,42.05) and (157.55,46.1) .. (161.71,46.08) ;
%Curve Lines [id:da8200401637087177] 
\draw    (165.76,42.03) .. controls (163.53,42.15) and (165.65,46.1) .. (161.71,46.08) ;
%Curve Lines [id:da7834232733962235] 
\draw    (157.66,50.13) .. controls (159.68,50.15) and (157.55,46.1) .. (161.71,46.08) ;
%Curve Lines [id:da1851570229870273] 
\draw    (165.76,50.13) .. controls (163.53,50.26) and (165.65,46.1) .. (161.71,46.08) ;
%Curve Lines [id:da07065422295828772] 
\draw    (157.66,58.24) .. controls (159.68,58.26) and (157.55,62.31) .. (161.71,62.29) ;
%Curve Lines [id:da32878659608688665] 
\draw    (165.76,58.24) .. controls (163.53,58.36) and (165.65,62.31) .. (161.71,62.29) ;
%Curve Lines [id:da6585388251748076] 
\draw    (157.66,66.34) .. controls (159.68,66.36) and (157.55,62.31) .. (161.71,62.29) ;
%Curve Lines [id:da21197686755731615] 
\draw    (165.76,66.34) .. controls (163.53,66.46) and (165.65,62.31) .. (161.71,62.29) ;
%Curve Lines [id:da6105372266044903] 
\draw    (157.66,74.44) .. controls (159.68,74.46) and (157.55,78.51) .. (161.71,78.49) ;
%Curve Lines [id:da309922306302179] 
\draw    (165.76,74.44) .. controls (163.53,74.56) and (165.65,78.51) .. (161.71,78.49) ;
%Curve Lines [id:da22963344142115405] 
\draw    (157.66,82.54) .. controls (159.68,82.56) and (157.55,78.51) .. (161.71,78.49) ;
%Curve Lines [id:da6658454062432806] 
\draw    (165.76,82.54) .. controls (163.53,82.66) and (165.65,78.51) .. (161.71,78.49) ;
%Curve Lines [id:da36698704247591474] 
\draw    (157.66,90.64) .. controls (159.68,90.66) and (157.55,94.71) .. (161.71,94.69) ;
%Curve Lines [id:da7828981482529983] 
\draw    (165.76,90.64) .. controls (163.53,90.76) and (165.65,94.71) .. (161.71,94.69) ;
%Curve Lines [id:da47399270500527413] 
\draw    (157.66,98.74) .. controls (159.68,98.76) and (157.55,94.71) .. (161.71,94.69) ;
%Curve Lines [id:da05451385190721936] 
\draw    (165.76,98.74) .. controls (163.53,98.86) and (165.65,94.71) .. (161.71,94.69) ;
%Curve Lines [id:da5794988032990004] 
\draw    (157.66,106.84) .. controls (159.68,106.86) and (157.55,110.91) .. (161.71,110.89) ;
%Curve Lines [id:da79106530402959] 
\draw    (165.76,106.84) .. controls (163.53,106.97) and (165.65,110.91) .. (161.71,110.89) ;
%Curve Lines [id:da5416531558353204] 
\draw    (157.66,114.95) .. controls (159.68,114.97) and (157.55,110.91) .. (161.71,110.89) ;
%Curve Lines [id:da5085627288071024] 
\draw    (165.76,114.95) .. controls (163.53,115.07) and (165.65,110.91) .. (161.71,110.89) ;
%Curve Lines [id:da9799973128416762] 
\draw    (157.66,123.05) .. controls (159.68,123.07) and (157.55,127.12) .. (161.71,127.1) ;
%Curve Lines [id:da8507575538263301] 
\draw    (165.76,123.05) .. controls (163.53,123.17) and (165.65,127.12) .. (161.71,127.1) ;
%Curve Lines [id:da1469865247241876] 
\draw    (157.66,131.15) .. controls (159.68,131.17) and (157.55,127.12) .. (161.71,127.1) ;
%Curve Lines [id:da9331091649998664] 
\draw    (165.76,131.15) .. controls (163.53,131.27) and (165.65,127.12) .. (161.71,127.1) ;
%Curve Lines [id:da44408324928843346] 
\draw    (48.29,50.13) .. controls (50.31,50.15) and (48.18,54.21) .. (52.35,54.19) ;
%Curve Lines [id:da5109202474682311] 
\draw    (56.4,50.13) .. controls (54.16,50.26) and (56.28,54.21) .. (52.35,54.19) ;
%Curve Lines [id:da7480519691663325] 
\draw    (48.29,58.24) .. controls (50.31,58.26) and (48.18,54.21) .. (52.35,54.19) ;
%Curve Lines [id:da5447685663123453] 
\draw    (56.4,58.24) .. controls (54.16,58.36) and (56.28,54.21) .. (52.35,54.19) ;
%Curve Lines [id:da4593211155740611] 
\draw    (48.29,66.34) .. controls (50.31,66.36) and (48.18,70.41) .. (52.35,70.39) ;
%Curve Lines [id:da9719313915651883] 
\draw    (56.4,66.34) .. controls (54.16,66.46) and (56.28,70.41) .. (52.35,70.39) ;
%Curve Lines [id:da6429579814822757] 
\draw    (48.29,74.44) .. controls (50.31,74.46) and (48.18,70.41) .. (52.35,70.39) ;
%Curve Lines [id:da37322617141213343] 
\draw    (56.4,74.44) .. controls (54.16,74.56) and (56.28,70.41) .. (52.35,70.39) ;
%Curve Lines [id:da01813364961483921] 
\draw    (48.29,82.54) .. controls (50.31,82.56) and (48.18,86.61) .. (52.35,86.59) ;
%Curve Lines [id:da5603643733318203] 
\draw    (56.4,82.54) .. controls (54.16,82.66) and (56.28,86.61) .. (52.35,86.59) ;
%Curve Lines [id:da7226887916904934] 
\draw    (48.29,90.64) .. controls (50.31,90.66) and (48.18,86.61) .. (52.35,86.59) ;
%Curve Lines [id:da9732659249947149] 
\draw    (56.4,90.64) .. controls (54.16,90.76) and (56.28,86.61) .. (52.35,86.59) ;
%Curve Lines [id:da22073625776118444] 
\draw    (48.29,98.74) .. controls (50.31,98.76) and (48.18,102.81) .. (52.35,102.79) ;
%Curve Lines [id:da8182820233883957] 
\draw    (56.4,98.74) .. controls (54.16,98.86) and (56.28,102.81) .. (52.35,102.79) ;
%Curve Lines [id:da5359168850395474] 
\draw    (48.29,106.84) .. controls (50.31,106.86) and (48.18,102.81) .. (52.35,102.79) ;
%Curve Lines [id:da8876620848082585] 
\draw    (56.4,106.84) .. controls (54.16,106.97) and (56.28,102.81) .. (52.35,102.79) ;
%Curve Lines [id:da8959392022423643] 
\draw    (48.29,114.95) .. controls (50.31,114.97) and (48.18,119.02) .. (52.35,119) ;
%Curve Lines [id:da18980620838982187] 
\draw    (56.4,114.95) .. controls (54.16,115.07) and (56.28,119.02) .. (52.35,119) ;
%Curve Lines [id:da15283517956832837] 
\draw    (48.29,123.05) .. controls (50.31,123.07) and (48.18,119.02) .. (52.35,119) ;
%Curve Lines [id:da8279392683895068] 
\draw    (56.4,123.05) .. controls (54.16,123.17) and (56.28,119.02) .. (52.35,119) ;
%Curve Lines [id:da775426887469543] 
\draw    (72.6,50.13) .. controls (74.61,50.15) and (72.49,54.21) .. (76.65,54.19) ;
%Curve Lines [id:da6773174100662697] 
\draw    (80.7,50.13) .. controls (78.46,50.26) and (80.59,54.21) .. (76.65,54.19) ;
%Curve Lines [id:da07779322300301739] 
\draw    (72.6,58.24) .. controls (74.61,58.26) and (72.49,54.21) .. (76.65,54.19) ;
%Curve Lines [id:da1559662564171822] 
\draw    (80.7,58.24) .. controls (78.46,58.36) and (80.59,54.21) .. (76.65,54.19) ;
%Curve Lines [id:da04414806895291057] 
\draw    (72.6,66.34) .. controls (74.61,66.36) and (72.49,70.41) .. (76.65,70.39) ;
%Curve Lines [id:da16332116448221523] 
\draw    (80.7,66.34) .. controls (78.46,66.46) and (80.59,70.41) .. (76.65,70.39) ;
%Curve Lines [id:da843298677954015] 
\draw    (72.6,74.44) .. controls (74.61,74.46) and (72.49,70.41) .. (76.65,70.39) ;
%Curve Lines [id:da39752107631344147] 
\draw    (80.7,74.44) .. controls (78.46,74.56) and (80.59,70.41) .. (76.65,70.39) ;
%Curve Lines [id:da5950568028599309] 
\draw    (72.6,82.54) .. controls (74.61,82.56) and (72.49,86.61) .. (76.65,86.59) ;
%Curve Lines [id:da6483780037989891] 
\draw    (80.7,82.54) .. controls (78.46,82.66) and (80.59,86.61) .. (76.65,86.59) ;
%Curve Lines [id:da817600879551215] 
\draw    (72.6,90.64) .. controls (74.61,90.66) and (72.49,86.61) .. (76.65,86.59) ;
%Curve Lines [id:da13972219022498422] 
\draw    (80.7,90.64) .. controls (78.46,90.76) and (80.59,86.61) .. (76.65,86.59) ;
%Curve Lines [id:da035715766160755336] 
\draw    (72.6,98.74) .. controls (74.61,98.76) and (72.49,102.81) .. (76.65,102.79) ;
%Curve Lines [id:da2181877411369446] 
\draw    (80.7,98.74) .. controls (78.46,98.86) and (80.59,102.81) .. (76.65,102.79) ;
%Curve Lines [id:da7559363765580744] 
\draw    (72.6,106.84) .. controls (74.61,106.86) and (72.49,102.81) .. (76.65,102.79) ;
%Curve Lines [id:da6105337740430956] 
\draw    (80.7,106.84) .. controls (78.46,106.97) and (80.59,102.81) .. (76.65,102.79) ;
%Curve Lines [id:da6576123120894836] 
\draw    (72.6,114.95) .. controls (74.61,114.97) and (72.49,119.02) .. (76.65,119) ;
%Curve Lines [id:da5517068896735952] 
\draw    (80.7,114.95) .. controls (78.46,115.07) and (80.59,119.02) .. (76.65,119) ;
%Curve Lines [id:da7315590639946276] 
\draw    (72.6,123.05) .. controls (74.61,123.07) and (72.49,119.02) .. (76.65,119) ;
%Curve Lines [id:da8198498832320021] 
\draw    (80.7,123.05) .. controls (78.46,123.17) and (80.59,119.02) .. (76.65,119) ;
%Curve Lines [id:da18269544923745207] 
\draw    (96.9,50.13) .. controls (98.92,50.15) and (96.79,54.21) .. (100.95,54.19) ;
%Curve Lines [id:da5650715713544716] 
\draw    (105,50.13) .. controls (102.77,50.26) and (104.89,54.21) .. (100.95,54.19) ;
%Curve Lines [id:da8580276940326292] 
\draw    (96.9,58.24) .. controls (98.92,58.26) and (96.79,54.21) .. (100.95,54.19) ;
%Curve Lines [id:da14085927656995523] 
\draw    (105,58.24) .. controls (102.77,58.36) and (104.89,54.21) .. (100.95,54.19) ;
%Curve Lines [id:da26242967691652874] 
\draw    (96.9,66.34) .. controls (98.92,66.36) and (96.79,70.41) .. (100.95,70.39) ;
%Curve Lines [id:da3875054303931118] 
\draw    (105,66.34) .. controls (102.77,66.46) and (104.89,70.41) .. (100.95,70.39) ;
%Curve Lines [id:da6845466087141384] 
\draw    (96.9,74.44) .. controls (98.92,74.46) and (96.79,70.41) .. (100.95,70.39) ;
%Curve Lines [id:da1412953398487553] 
\draw    (105,74.44) .. controls (102.77,74.56) and (104.89,70.41) .. (100.95,70.39) ;
%Curve Lines [id:da372638743682707] 
\draw    (96.9,82.54) .. controls (98.92,82.56) and (96.79,86.61) .. (100.95,86.59) ;
%Curve Lines [id:da2622971856288969] 
\draw    (105,82.54) .. controls (102.77,82.66) and (104.89,86.61) .. (100.95,86.59) ;
%Curve Lines [id:da04480712583907975] 
\draw    (96.9,90.64) .. controls (98.92,90.66) and (96.79,86.61) .. (100.95,86.59) ;
%Curve Lines [id:da5769714448607725] 
\draw    (105,90.64) .. controls (102.77,90.76) and (104.89,86.61) .. (100.95,86.59) ;
%Curve Lines [id:da3810647870119459] 
\draw    (96.9,98.74) .. controls (98.92,98.76) and (96.79,102.81) .. (100.95,102.79) ;
%Curve Lines [id:da03022959236726741] 
\draw    (105,98.74) .. controls (102.77,98.86) and (104.89,102.81) .. (100.95,102.79) ;
%Curve Lines [id:da5095106598848023] 
\draw    (96.9,106.84) .. controls (98.92,106.86) and (96.79,102.81) .. (100.95,102.79) ;
%Curve Lines [id:da4359758819892794] 
\draw    (105,106.84) .. controls (102.77,106.97) and (104.89,102.81) .. (100.95,102.79) ;
%Curve Lines [id:da09876896946988589] 
\draw    (96.9,114.95) .. controls (98.92,114.97) and (96.79,119.02) .. (100.95,119) ;
%Curve Lines [id:da9445628096473916] 
\draw    (105,114.95) .. controls (102.77,115.07) and (104.89,119.02) .. (100.95,119) ;
%Curve Lines [id:da04714143981994445] 
\draw    (96.9,123.05) .. controls (98.92,123.07) and (96.79,119.02) .. (100.95,119) ;
%Curve Lines [id:da9883022419495864] 
\draw    (105,123.05) .. controls (102.77,123.17) and (104.89,119.02) .. (100.95,119) ;
%Curve Lines [id:da8821677363745177] 
\draw    (121.21,50.13) .. controls (123.22,50.15) and (121.1,54.21) .. (125.26,54.19) ;
%Curve Lines [id:da9824835500241309] 
\draw    (129.31,50.13) .. controls (127.07,50.26) and (129.2,54.21) .. (125.26,54.19) ;
%Curve Lines [id:da7416419472703121] 
\draw    (121.21,58.24) .. controls (123.22,58.26) and (121.1,54.21) .. (125.26,54.19) ;
%Curve Lines [id:da8695877399193523] 
\draw    (129.31,58.24) .. controls (127.07,58.36) and (129.2,54.21) .. (125.26,54.19) ;
%Curve Lines [id:da5610320842748597] 
\draw    (121.21,66.34) .. controls (123.22,66.36) and (121.1,70.41) .. (125.26,70.39) ;
%Curve Lines [id:da3968666329291569] 
\draw    (129.31,66.34) .. controls (127.07,66.46) and (129.2,70.41) .. (125.26,70.39) ;
%Curve Lines [id:da5477922355021685] 
\draw    (121.21,74.44) .. controls (123.22,74.46) and (121.1,70.41) .. (125.26,70.39) ;
%Curve Lines [id:da5639824024804063] 
\draw    (129.31,74.44) .. controls (127.07,74.56) and (129.2,70.41) .. (125.26,70.39) ;
%Curve Lines [id:da8026497575255361] 
\draw    (121.21,82.54) .. controls (123.22,82.56) and (121.1,86.61) .. (125.26,86.59) ;
%Curve Lines [id:da4451699894098168] 
\draw    (129.31,82.54) .. controls (127.07,82.66) and (129.2,86.61) .. (125.26,86.59) ;
%Curve Lines [id:da5580529036142211] 
\draw    (121.21,90.64) .. controls (123.22,90.66) and (121.1,86.61) .. (125.26,86.59) ;
%Curve Lines [id:da5735033377412295] 
\draw    (129.31,90.64) .. controls (127.07,90.76) and (129.2,86.61) .. (125.26,86.59) ;
%Curve Lines [id:da07999696038719417] 
\draw    (121.21,98.74) .. controls (123.22,98.76) and (121.1,102.81) .. (125.26,102.79) ;
%Curve Lines [id:da18541638611230638] 
\draw    (129.31,98.74) .. controls (127.07,98.86) and (129.2,102.81) .. (125.26,102.79) ;
%Curve Lines [id:da9618809663391965] 
\draw    (121.21,106.84) .. controls (123.22,106.86) and (121.1,102.81) .. (125.26,102.79) ;
%Curve Lines [id:da4573652720160719] 
\draw    (129.31,106.84) .. controls (127.07,106.97) and (129.2,102.81) .. (125.26,102.79) ;
%Curve Lines [id:da36533249183667504] 
\draw    (121.21,114.95) .. controls (123.22,114.97) and (121.1,119.02) .. (125.26,119) ;
%Curve Lines [id:da890124845593443] 
\draw    (129.31,114.95) .. controls (127.07,115.07) and (129.2,119.02) .. (125.26,119) ;
%Curve Lines [id:da7193331156452524] 
\draw    (121.21,123.05) .. controls (123.22,123.07) and (121.1,119.02) .. (125.26,119) ;
%Curve Lines [id:da506351345699452] 
\draw    (129.31,123.05) .. controls (127.07,123.17) and (129.2,119.02) .. (125.26,119) ;
%Curve Lines [id:da26993611256911754] 
\draw    (145.51,50.13) .. controls (147.53,50.15) and (145.4,54.21) .. (149.56,54.19) ;
%Curve Lines [id:da8220479395632675] 
\draw    (153.61,50.13) .. controls (151.37,50.26) and (153.5,54.21) .. (149.56,54.19) ;
%Curve Lines [id:da8602232304140458] 
\draw    (145.51,58.24) .. controls (147.53,58.26) and (145.4,54.21) .. (149.56,54.19) ;
%Curve Lines [id:da7016156066090704] 
\draw    (153.61,58.24) .. controls (151.37,58.36) and (153.5,54.21) .. (149.56,54.19) ;
%Curve Lines [id:da3656591244406723] 
\draw    (145.51,66.34) .. controls (147.53,66.36) and (145.4,70.41) .. (149.56,70.39) ;
%Curve Lines [id:da12240580497438125] 
\draw    (153.61,66.34) .. controls (151.37,66.46) and (153.5,70.41) .. (149.56,70.39) ;
%Curve Lines [id:da9295466691604022] 
\draw    (145.51,74.44) .. controls (147.53,74.46) and (145.4,70.41) .. (149.56,70.39) ;
%Curve Lines [id:da11814014056059596] 
\draw    (153.61,74.44) .. controls (151.37,74.56) and (153.5,70.41) .. (149.56,70.39) ;
%Curve Lines [id:da8186295929762326] 
\draw    (145.51,82.54) .. controls (147.53,82.56) and (145.4,86.61) .. (149.56,86.59) ;
%Curve Lines [id:da48443159151770965] 
\draw    (153.61,82.54) .. controls (151.37,82.66) and (153.5,86.61) .. (149.56,86.59) ;
%Curve Lines [id:da9176014351917984] 
\draw    (145.51,90.64) .. controls (147.53,90.66) and (145.4,86.61) .. (149.56,86.59) ;
%Curve Lines [id:da21493875445099042] 
\draw    (153.61,90.64) .. controls (151.37,90.76) and (153.5,86.61) .. (149.56,86.59) ;
%Curve Lines [id:da49974487316819827] 
\draw    (145.51,98.74) .. controls (147.53,98.76) and (145.4,102.81) .. (149.56,102.79) ;
%Curve Lines [id:da32826715430839704] 
\draw    (153.61,98.74) .. controls (151.37,98.86) and (153.5,102.81) .. (149.56,102.79) ;
%Curve Lines [id:da29031987807707904] 
\draw    (145.51,106.84) .. controls (147.53,106.86) and (145.4,102.81) .. (149.56,102.79) ;
%Curve Lines [id:da4563090612244811] 
\draw    (153.61,106.84) .. controls (151.37,106.97) and (153.5,102.81) .. (149.56,102.79) ;
%Curve Lines [id:da81257529625503] 
\draw    (145.51,114.95) .. controls (147.53,114.97) and (145.4,119.02) .. (149.56,119) ;
%Curve Lines [id:da5097069959136362] 
\draw    (153.61,114.95) .. controls (151.37,115.07) and (153.5,119.02) .. (149.56,119) ;
%Curve Lines [id:da07929799311777641] 
\draw    (145.51,123.05) .. controls (147.53,123.07) and (145.4,119.02) .. (149.56,119) ;
%Curve Lines [id:da1711706145690739] 
\draw    (153.61,123.05) .. controls (151.37,123.17) and (153.5,119.02) .. (149.56,119) ;
%Curve Lines [id:da8655214865285014] 
\draw    (169.81,50.13) .. controls (171.83,50.15) and (169.7,54.21) .. (173.87,54.19) ;
%Curve Lines [id:da7629327099155148] 
\draw    (177.92,50.13) .. controls (175.68,50.26) and (177.8,54.21) .. (173.87,54.19) ;
%Curve Lines [id:da9709353123967998] 
\draw    (169.81,58.24) .. controls (171.83,58.26) and (169.7,54.21) .. (173.87,54.19) ;
%Curve Lines [id:da8445315111104952] 
\draw    (177.92,58.24) .. controls (175.68,58.36) and (177.8,54.21) .. (173.87,54.19) ;
%Curve Lines [id:da09383493129525722] 
\draw    (169.81,66.34) .. controls (171.83,66.36) and (169.7,70.41) .. (173.87,70.39) ;
%Curve Lines [id:da030018739996493404] 
\draw    (177.92,66.34) .. controls (175.68,66.46) and (177.8,70.41) .. (173.87,70.39) ;
%Curve Lines [id:da4782834418035318] 
\draw    (169.81,74.44) .. controls (171.83,74.46) and (169.7,70.41) .. (173.87,70.39) ;
%Curve Lines [id:da008355545439328815] 
\draw    (177.92,74.44) .. controls (175.68,74.56) and (177.8,70.41) .. (173.87,70.39) ;
%Curve Lines [id:da8314302032042256] 
\draw    (169.81,82.54) .. controls (171.83,82.56) and (169.7,86.61) .. (173.87,86.59) ;
%Curve Lines [id:da07742878527067742] 
\draw    (177.92,82.54) .. controls (175.68,82.66) and (177.8,86.61) .. (173.87,86.59) ;
%Curve Lines [id:da16202299422673716] 
\draw    (169.81,90.64) .. controls (171.83,90.66) and (169.7,86.61) .. (173.87,86.59) ;
%Curve Lines [id:da49756064371214037] 
\draw    (177.92,90.64) .. controls (175.68,90.76) and (177.8,86.61) .. (173.87,86.59) ;
%Curve Lines [id:da949621898073598] 
\draw    (169.81,98.74) .. controls (171.83,98.76) and (169.7,102.81) .. (173.87,102.79) ;
%Curve Lines [id:da1340962250898453] 
\draw    (177.92,98.74) .. controls (175.68,98.86) and (177.8,102.81) .. (173.87,102.79) ;
%Curve Lines [id:da09830615537835019] 
\draw    (169.81,106.84) .. controls (171.83,106.86) and (169.7,102.81) .. (173.87,102.79) ;
%Curve Lines [id:da6083157804439459] 
\draw    (177.92,106.84) .. controls (175.68,106.97) and (177.8,102.81) .. (173.87,102.79) ;
%Curve Lines [id:da24979378890838122] 
\draw    (169.81,114.95) .. controls (171.83,114.97) and (169.7,119.02) .. (173.87,119) ;
%Curve Lines [id:da018311049961362236] 
\draw    (177.92,114.95) .. controls (175.68,115.07) and (177.8,119.02) .. (173.87,119) ;
%Curve Lines [id:da5555354847974371] 
\draw    (169.81,123.05) .. controls (171.83,123.07) and (169.7,119.02) .. (173.87,119) ;
%Curve Lines [id:da6925288345902542] 
\draw    (177.92,123.05) .. controls (175.68,123.17) and (177.8,119.02) .. (173.87,119) ;
%Shape: Rectangle [id:dp30497554004990135] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (36.14,44.06) -- (44.24,44.06) -- (44.24,48.11) -- (36.14,48.11) -- cycle ;
%Shape: Rectangle [id:dp1874432947144411] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (36.14,60.26) -- (44.24,60.26) -- (44.24,64.31) -- (36.14,64.31) -- cycle ;
%Shape: Rectangle [id:dp12683700062307357] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (36.14,76.46) -- (44.24,76.46) -- (44.24,80.51) -- (36.14,80.51) -- cycle ;
%Shape: Rectangle [id:dp35480656590845594] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (36.14,92.67) -- (44.24,92.67) -- (44.24,96.72) -- (36.14,96.72) -- cycle ;
%Shape: Rectangle [id:dp11532414275705305] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (36.14,108.87) -- (44.24,108.87) -- (44.24,112.92) -- (36.14,112.92) -- cycle ;
%Shape: Rectangle [id:dp04954568981581087] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (36.14,125.07) -- (44.24,125.07) -- (44.24,129.12) -- (36.14,129.12) -- cycle ;
%Shape: Rectangle [id:dp7812195345248225] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (48.29,116.97) -- (56.4,116.97) -- (56.4,121.02) -- (48.29,121.02) -- cycle ;
%Shape: Rectangle [id:dp8592549108247576] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (48.29,100.77) -- (56.4,100.77) -- (56.4,104.82) -- (48.29,104.82) -- cycle ;
%Shape: Rectangle [id:dp013016057986980911] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (48.29,84.57) -- (56.4,84.57) -- (56.4,88.62) -- (48.29,88.62) -- cycle ;
%Shape: Rectangle [id:dp5340595528750938] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (48.29,68.36) -- (56.4,68.36) -- (56.4,72.41) -- (48.29,72.41) -- cycle ;
%Shape: Rectangle [id:dp9153286531304006] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (48.29,52.16) -- (56.4,52.16) -- (56.4,56.21) -- (48.29,56.21) -- cycle ;
%Shape: Rectangle [id:dp11728785811167763] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (60.45,43.98) -- (68.55,43.98) -- (68.55,48.03) -- (60.45,48.03) -- cycle ;
%Shape: Rectangle [id:dp4263773257509976] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (60.45,76.39) -- (68.55,76.39) -- (68.55,80.44) -- (60.45,80.44) -- cycle ;
%Shape: Rectangle [id:dp4290054406914301] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (60.45,92.59) -- (68.55,92.59) -- (68.55,96.64) -- (60.45,96.64) -- cycle ;
%Shape: Rectangle [id:dp751943623148233] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (60.45,108.79) -- (68.55,108.79) -- (68.55,112.84) -- (60.45,112.84) -- cycle ;
%Shape: Rectangle [id:dp8514949011276269] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (60.45,125) -- (68.55,125) -- (68.55,129.05) -- (60.45,129.05) -- cycle ;
%Shape: Rectangle [id:dp3669040740965933] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (72.6,116.89) -- (80.7,116.89) -- (80.7,120.95) -- (72.6,120.95) -- cycle ;
%Shape: Rectangle [id:dp5754700909208378] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (72.6,100.69) -- (80.7,100.69) -- (80.7,104.74) -- (72.6,104.74) -- cycle ;
%Shape: Rectangle [id:dp6439574841640511] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (72.6,84.49) -- (80.7,84.49) -- (80.7,88.54) -- (72.6,88.54) -- cycle ;
%Shape: Rectangle [id:dp07363844073965276] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (72.6,68.29) -- (80.7,68.29) -- (80.7,72.34) -- (72.6,72.34) -- cycle ;
%Shape: Rectangle [id:dp38822205659870335] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (72.6,52.08) -- (80.7,52.08) -- (80.7,56.13) -- (72.6,56.13) -- cycle ;
%Shape: Rectangle [id:dp31954030449779314] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (84.75,43.98) -- (92.85,43.98) -- (92.85,48.03) -- (84.75,48.03) -- cycle ;
%Shape: Rectangle [id:dp28508180996869437] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (84.75,76.39) -- (92.85,76.39) -- (92.85,80.44) -- (84.75,80.44) -- cycle ;
%Shape: Rectangle [id:dp0945217485065103] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (84.75,92.59) -- (92.85,92.59) -- (92.85,96.64) -- (84.75,96.64) -- cycle ;
%Shape: Rectangle [id:dp5151517465675237] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (84.75,108.79) -- (92.85,108.79) -- (92.85,112.84) -- (84.75,112.84) -- cycle ;
%Shape: Rectangle [id:dp5019598861630916] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (84.75,125) -- (92.85,125) -- (92.85,129.05) -- (84.75,129.05) -- cycle ;
%Shape: Rectangle [id:dp9203047077997266] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (96.9,116.89) -- (105,116.89) -- (105,120.95) -- (96.9,120.95) -- cycle ;
%Shape: Rectangle [id:dp7080091043370246] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (96.9,100.69) -- (105,100.69) -- (105,104.74) -- (96.9,104.74) -- cycle ;
%Shape: Rectangle [id:dp2247686734002674] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (96.9,84.49) -- (105,84.49) -- (105,88.54) -- (96.9,88.54) -- cycle ;
%Shape: Rectangle [id:dp6151977144221623] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (96.9,68.29) -- (105,68.29) -- (105,72.34) -- (96.9,72.34) -- cycle ;
%Shape: Rectangle [id:dp6968192160939708] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (96.9,52.08) -- (105,52.08) -- (105,56.13) -- (96.9,56.13) -- cycle ;
%Shape: Rectangle [id:dp6133644611329467] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (109.05,43.98) -- (117.16,43.98) -- (117.16,48.03) -- (109.05,48.03) -- cycle ;
%Shape: Rectangle [id:dp16318248688257686] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (109.05,76.39) -- (117.16,76.39) -- (117.16,80.44) -- (109.05,80.44) -- cycle ;
%Shape: Rectangle [id:dp525818338755607] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (109.05,92.59) -- (117.16,92.59) -- (117.16,96.64) -- (109.05,96.64) -- cycle ;
%Shape: Rectangle [id:dp5018778794121935] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (109.05,108.79) -- (117.16,108.79) -- (117.16,112.84) -- (109.05,112.84) -- cycle ;
%Shape: Rectangle [id:dp05232407109683668] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (109.05,125) -- (117.16,125) -- (117.16,129.05) -- (109.05,129.05) -- cycle ;
%Shape: Rectangle [id:dp2785428286222912] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (121.21,116.89) -- (129.31,116.89) -- (129.31,120.95) -- (121.21,120.95) -- cycle ;
%Shape: Rectangle [id:dp8604180155318616] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (121.21,100.69) -- (129.31,100.69) -- (129.31,104.74) -- (121.21,104.74) -- cycle ;
%Shape: Rectangle [id:dp6758392368466843] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (121.21,84.49) -- (129.31,84.49) -- (129.31,88.54) -- (121.21,88.54) -- cycle ;
%Shape: Rectangle [id:dp2393573990120078] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (121.21,68.29) -- (129.31,68.29) -- (129.31,72.34) -- (121.21,72.34) -- cycle ;
%Shape: Rectangle [id:dp15492326790605693] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (121.21,52.08) -- (129.31,52.08) -- (129.31,56.13) -- (121.21,56.13) -- cycle ;
%Shape: Rectangle [id:dp4625390785519137] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (133.36,43.98) -- (141.46,43.98) -- (141.46,48.03) -- (133.36,48.03) -- cycle ;
%Shape: Rectangle [id:dp8593289776914803] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (133.36,76.39) -- (141.46,76.39) -- (141.46,80.44) -- (133.36,80.44) -- cycle ;
%Shape: Rectangle [id:dp41552819673057473] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (133.36,92.59) -- (141.46,92.59) -- (141.46,96.64) -- (133.36,96.64) -- cycle ;
%Shape: Rectangle [id:dp7394514498192457] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (133.36,108.79) -- (141.46,108.79) -- (141.46,112.84) -- (133.36,112.84) -- cycle ;
%Shape: Rectangle [id:dp6649749659097448] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (133.36,125) -- (141.46,125) -- (141.46,129.05) -- (133.36,129.05) -- cycle ;
%Shape: Rectangle [id:dp20957379436980705] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (145.51,116.89) -- (153.61,116.89) -- (153.61,120.95) -- (145.51,120.95) -- cycle ;
%Shape: Rectangle [id:dp22236620557144426] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (145.51,100.69) -- (153.61,100.69) -- (153.61,104.74) -- (145.51,104.74) -- cycle ;
%Shape: Rectangle [id:dp5371535944975002] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (145.51,84.49) -- (153.61,84.49) -- (153.61,88.54) -- (145.51,88.54) -- cycle ;
%Shape: Rectangle [id:dp2572328351018718] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (145.51,68.29) -- (153.61,68.29) -- (153.61,72.34) -- (145.51,72.34) -- cycle ;
%Shape: Rectangle [id:dp7950251920892267] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (145.51,52.08) -- (153.61,52.08) -- (153.61,56.13) -- (145.51,56.13) -- cycle ;
%Shape: Rectangle [id:dp07319716328995374] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (157.66,43.98) -- (165.76,43.98) -- (165.76,48.03) -- (157.66,48.03) -- cycle ;
%Shape: Rectangle [id:dp46951268549685976] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (157.66,76.39) -- (165.76,76.39) -- (165.76,80.44) -- (157.66,80.44) -- cycle ;
%Shape: Rectangle [id:dp0774975441645519] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (157.66,92.59) -- (165.76,92.59) -- (165.76,96.64) -- (157.66,96.64) -- cycle ;
%Shape: Rectangle [id:dp48005979867118054] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (157.66,108.79) -- (165.76,108.79) -- (165.76,112.84) -- (157.66,112.84) -- cycle ;
%Shape: Rectangle [id:dp8789081188788276] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (157.66,125) -- (165.76,125) -- (165.76,129.05) -- (157.66,129.05) -- cycle ;
%Shape: Rectangle [id:dp9265024886270178] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (169.81,116.89) -- (177.92,116.89) -- (177.92,120.95) -- (169.81,120.95) -- cycle ;
%Shape: Rectangle [id:dp725197633916254] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (169.81,100.69) -- (177.92,100.69) -- (177.92,104.74) -- (169.81,104.74) -- cycle ;
%Shape: Rectangle [id:dp11909309848185057] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (169.81,84.49) -- (177.92,84.49) -- (177.92,88.54) -- (169.81,88.54) -- cycle ;
%Shape: Rectangle [id:dp0030245597223721443] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (169.81,68.29) -- (177.92,68.29) -- (177.92,72.34) -- (169.81,72.34) -- cycle ;
%Shape: Rectangle [id:dp5800309380930287] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (169.81,52.08) -- (177.92,52.08) -- (177.92,56.13) -- (169.81,56.13) -- cycle ;
%Shape: Rectangle [id:dp48221859725845206] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (60.45,60.26) -- (68.55,60.26) -- (68.55,64.31) -- (60.45,64.31) -- cycle ;
%Shape: Rectangle [id:dp573318426597402] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (84.75,60.26) -- (92.85,60.26) -- (92.85,64.31) -- (84.75,64.31) -- cycle ;
%Shape: Rectangle [id:dp9368643188556063] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (109.05,60.26) -- (117.16,60.26) -- (117.16,64.31) -- (109.05,64.31) -- cycle ;
%Shape: Rectangle [id:dp6974208182123143] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (133.36,60.26) -- (141.46,60.26) -- (141.46,64.31) -- (133.36,64.31) -- cycle ;
%Shape: Rectangle [id:dp27030683316087445] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (157.66,60.26) -- (165.76,60.26) -- (165.76,64.31) -- (157.66,64.31) -- cycle ;
%Shape: Rectangle [id:dp2681943393069526] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (45.05,40.01) -- (47.08,40.01) -- (47.08,44.06) -- (45.05,44.06) -- cycle ;
%Shape: Rectangle [id:dp9278739522854407] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (57.21,48.11) -- (59.23,48.11) -- (59.23,52.16) -- (57.21,52.16) -- cycle ;
%Shape: Rectangle [id:dp5997681420104486] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (45.05,56.21) -- (47.08,56.21) -- (47.08,60.26) -- (45.05,60.26) -- cycle ;
%Shape: Rectangle [id:dp5241728220693729] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (57.21,64.31) -- (59.23,64.31) -- (59.23,68.36) -- (57.21,68.36) -- cycle ;
%Shape: Rectangle [id:dp01496140562975945] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (45.05,72.41) -- (47.08,72.41) -- (47.08,76.46) -- (45.05,76.46) -- cycle ;
%Shape: Rectangle [id:dp30623949658476746] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (57.21,80.51) -- (59.23,80.51) -- (59.23,84.57) -- (57.21,84.57) -- cycle ;
%Shape: Rectangle [id:dp5542653011988078] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (45.05,88.65) -- (47.08,88.65) -- (47.08,92.7) -- (45.05,92.7) -- cycle ;
%Shape: Rectangle [id:dp2822248737852957] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (57.21,96.75) -- (59.23,96.75) -- (59.23,100.8) -- (57.21,100.8) -- cycle ;
%Shape: Rectangle [id:dp06168726348984044] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (45.05,104.85) -- (47.08,104.85) -- (47.08,108.9) -- (45.05,108.9) -- cycle ;
%Shape: Rectangle [id:dp06705207900299259] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (57.21,112.96) -- (59.23,112.96) -- (59.23,117.01) -- (57.21,117.01) -- cycle ;
%Shape: Rectangle [id:dp7695821513339284] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (45.05,121.32) -- (47.08,121.32) -- (47.08,125.37) -- (45.05,125.37) -- cycle ;
%Shape: Rectangle [id:dp6520381306767393] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (57.21,129.42) -- (59.23,129.42) -- (59.23,133.48) -- (57.21,133.48) -- cycle ;
%Shape: Rectangle [id:dp8792966549466404] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (69.36,39.93) -- (71.38,39.93) -- (71.38,43.98) -- (69.36,43.98) -- cycle ;
%Shape: Rectangle [id:dp4375753839392431] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (81.51,48.03) -- (83.54,48.03) -- (83.54,52.08) -- (81.51,52.08) -- cycle ;
%Shape: Rectangle [id:dp7293129805200373] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (69.36,56.13) -- (71.38,56.13) -- (71.38,60.18) -- (69.36,60.18) -- cycle ;
%Shape: Rectangle [id:dp47586051837479815] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (69.36,72.34) -- (71.38,72.34) -- (71.38,76.39) -- (69.36,76.39) -- cycle ;
%Shape: Rectangle [id:dp0536128630935766] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (81.51,80.44) -- (83.54,80.44) -- (83.54,84.49) -- (81.51,84.49) -- cycle ;
%Shape: Rectangle [id:dp919622993109597] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (69.36,88.57) -- (71.38,88.57) -- (71.38,92.63) -- (69.36,92.63) -- cycle ;
%Shape: Rectangle [id:dp4266533321815509] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (81.51,96.68) -- (83.54,96.68) -- (83.54,100.73) -- (81.51,100.73) -- cycle ;
%Shape: Rectangle [id:dp5462837528238106] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (69.36,104.78) -- (71.38,104.78) -- (71.38,108.83) -- (69.36,108.83) -- cycle ;
%Shape: Rectangle [id:dp6727975958822979] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (81.51,112.88) -- (83.54,112.88) -- (83.54,116.93) -- (81.51,116.93) -- cycle ;
%Shape: Rectangle [id:dp3899411141524761] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (69.36,121.25) -- (71.38,121.25) -- (71.38,125.3) -- (69.36,125.3) -- cycle ;
%Shape: Rectangle [id:dp907372931343299] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (81.51,129.35) -- (83.54,129.35) -- (83.54,133.4) -- (81.51,133.4) -- cycle ;
%Shape: Rectangle [id:dp5493358101076303] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (93.66,40.01) -- (95.69,40.01) -- (95.69,44.06) -- (93.66,44.06) -- cycle ;
%Shape: Rectangle [id:dp951564041582499] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (105.81,48.11) -- (107.84,48.11) -- (107.84,52.16) -- (105.81,52.16) -- cycle ;
%Shape: Rectangle [id:dp6679735489235427] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (93.66,56.21) -- (95.69,56.21) -- (95.69,60.26) -- (93.66,60.26) -- cycle ;
%Shape: Rectangle [id:dp418732194993911] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (93.66,72.41) -- (95.69,72.41) -- (95.69,76.46) -- (93.66,76.46) -- cycle ;
%Shape: Rectangle [id:dp49606236070790954] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (105.81,80.51) -- (107.84,80.51) -- (107.84,84.57) -- (105.81,84.57) -- cycle ;
%Shape: Rectangle [id:dp8360161906965339] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (93.66,88.65) -- (95.69,88.65) -- (95.69,92.7) -- (93.66,92.7) -- cycle ;
%Shape: Rectangle [id:dp0352984457579133] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (105.81,96.75) -- (107.84,96.75) -- (107.84,100.8) -- (105.81,100.8) -- cycle ;
%Shape: Rectangle [id:dp17816107201844555] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (93.66,104.85) -- (95.69,104.85) -- (95.69,108.9) -- (93.66,108.9) -- cycle ;
%Shape: Rectangle [id:dp8375358563885439] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (105.81,112.96) -- (107.84,112.96) -- (107.84,117.01) -- (105.81,117.01) -- cycle ;
%Shape: Rectangle [id:dp05195151307308887] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (93.66,121.32) -- (95.69,121.32) -- (95.69,125.37) -- (93.66,125.37) -- cycle ;
%Shape: Rectangle [id:dp20832580298409653] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (105.81,129.42) -- (107.84,129.42) -- (107.84,133.48) -- (105.81,133.48) -- cycle ;
%Shape: Rectangle [id:dp779600802109728] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (117.97,40.01) -- (119.99,40.01) -- (119.99,44.06) -- (117.97,44.06) -- cycle ;
%Shape: Rectangle [id:dp07609308908112478] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (130.12,48.11) -- (132.14,48.11) -- (132.14,52.16) -- (130.12,52.16) -- cycle ;
%Shape: Rectangle [id:dp8372698080047154] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (117.97,56.21) -- (119.99,56.21) -- (119.99,60.26) -- (117.97,60.26) -- cycle ;
%Shape: Rectangle [id:dp8494593902965553] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (117.97,72.41) -- (119.99,72.41) -- (119.99,76.46) -- (117.97,76.46) -- cycle ;
%Shape: Rectangle [id:dp44246842347217985] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (130.12,80.51) -- (132.14,80.51) -- (132.14,84.57) -- (130.12,84.57) -- cycle ;
%Shape: Rectangle [id:dp501293531830695] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (117.97,88.65) -- (119.99,88.65) -- (119.99,92.7) -- (117.97,92.7) -- cycle ;
%Shape: Rectangle [id:dp8856975285411701] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (130.12,96.75) -- (132.14,96.75) -- (132.14,100.8) -- (130.12,100.8) -- cycle ;
%Shape: Rectangle [id:dp4577076723351524] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (117.97,104.85) -- (119.99,104.85) -- (119.99,108.9) -- (117.97,108.9) -- cycle ;
%Shape: Rectangle [id:dp9383320778612342] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (130.12,112.96) -- (132.14,112.96) -- (132.14,117.01) -- (130.12,117.01) -- cycle ;
%Shape: Rectangle [id:dp22670457702668478] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (117.97,121.32) -- (119.99,121.32) -- (119.99,125.37) -- (117.97,125.37) -- cycle ;
%Shape: Rectangle [id:dp3417327914703737] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (130.12,129.42) -- (132.14,129.42) -- (132.14,133.48) -- (130.12,133.48) -- cycle ;
%Shape: Rectangle [id:dp8995820961180637] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (142.27,40.01) -- (144.3,40.01) -- (144.3,44.06) -- (142.27,44.06) -- cycle ;
%Shape: Rectangle [id:dp9421484550546517] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (154.42,48.11) -- (156.45,48.11) -- (156.45,52.16) -- (154.42,52.16) -- cycle ;
%Shape: Rectangle [id:dp6082640186894996] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (142.27,56.21) -- (144.3,56.21) -- (144.3,60.26) -- (142.27,60.26) -- cycle ;
%Shape: Rectangle [id:dp8430716371299659] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (142.27,72.41) -- (144.3,72.41) -- (144.3,76.46) -- (142.27,76.46) -- cycle ;
%Shape: Rectangle [id:dp6289408475858247] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (154.42,80.51) -- (156.45,80.51) -- (156.45,84.57) -- (154.42,84.57) -- cycle ;
%Shape: Rectangle [id:dp5637542369782538] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (142.27,88.65) -- (144.3,88.65) -- (144.3,92.7) -- (142.27,92.7) -- cycle ;
%Shape: Rectangle [id:dp09074939690090755] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (154.42,96.75) -- (156.45,96.75) -- (156.45,100.8) -- (154.42,100.8) -- cycle ;
%Shape: Rectangle [id:dp21608317147631606] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (142.27,104.85) -- (144.3,104.85) -- (144.3,108.9) -- (142.27,108.9) -- cycle ;
%Shape: Rectangle [id:dp508569237819533] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (154.42,112.96) -- (156.45,112.96) -- (156.45,117.01) -- (154.42,117.01) -- cycle ;
%Shape: Rectangle [id:dp24227405393286794] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (142.27,121.32) -- (144.3,121.32) -- (144.3,125.37) -- (142.27,125.37) -- cycle ;
%Shape: Rectangle [id:dp2645402829708371] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (154.42,129.42) -- (156.45,129.42) -- (156.45,133.48) -- (154.42,133.48) -- cycle ;
%Shape: Rectangle [id:dp0829443204363457] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (166.57,40.01) -- (168.6,40.01) -- (168.6,44.06) -- (166.57,44.06) -- cycle ;
%Shape: Rectangle [id:dp5414415872588958] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (178.73,48.11) -- (180.75,48.11) -- (180.75,52.16) -- (178.73,52.16) -- cycle ;
%Shape: Rectangle [id:dp039311458063199245] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (166.57,56.21) -- (168.6,56.21) -- (168.6,60.26) -- (166.57,60.26) -- cycle ;
%Shape: Rectangle [id:dp23523462396900474] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (166.57,72.41) -- (168.6,72.41) -- (168.6,76.46) -- (166.57,76.46) -- cycle ;
%Shape: Rectangle [id:dp7782332819394322] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (178.73,80.51) -- (180.75,80.51) -- (180.75,84.57) -- (178.73,84.57) -- cycle ;
%Shape: Rectangle [id:dp4242463842329215] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (166.57,88.65) -- (168.6,88.65) -- (168.6,92.7) -- (166.57,92.7) -- cycle ;
%Shape: Rectangle [id:dp5915436734292951] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (178.73,96.75) -- (180.75,96.75) -- (180.75,100.8) -- (178.73,100.8) -- cycle ;
%Shape: Rectangle [id:dp7994265391018782] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (166.57,104.85) -- (168.6,104.85) -- (168.6,108.9) -- (166.57,108.9) -- cycle ;
%Shape: Rectangle [id:dp18946388579060613] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (178.73,112.96) -- (180.75,112.96) -- (180.75,117.01) -- (178.73,117.01) -- cycle ;
%Shape: Rectangle [id:dp03160868409267492] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (166.57,121.32) -- (168.6,121.32) -- (168.6,125.37) -- (166.57,125.37) -- cycle ;
%Shape: Rectangle [id:dp5186947970119414] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (178.73,129.42) -- (180.75,129.42) -- (180.75,133.48) -- (178.73,133.48) -- cycle ;
%Shape: Ellipse [id:dp6033597932002563] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 206; green, 75; blue, 42 }  ,fill opacity=1 ] (18.34,113.91) .. controls (18.34,112.59) and (19.4,111.53) .. (20.71,111.53) .. controls (22.03,111.53) and (23.09,112.59) .. (23.09,113.91) .. controls (23.09,115.22) and (22.03,116.28) .. (20.71,116.28) .. controls (19.4,116.28) and (18.34,115.22) .. (18.34,113.91) -- cycle ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (438.19,107.88) -- (441.88,100.15) -- (445.58,107.88) -- (441.88,104.01) -- cycle ;
%Curve Lines [id:da31684031913387944] 
\draw [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][line width=3]    (473.41,81.34) .. controls (494.14,81.62) and (509.18,87.44) .. (508.57,100.91) ;
\draw  [color={rgb, 255:red, 24; green, 50; blue, 92 }  ,draw opacity=0 ][fill={rgb, 255:red, 206; green, 75; blue, 42 }  ,fill opacity=1 ] (512.24,96.77) -- (508.54,104.5) -- (504.85,96.77) -- (508.54,100.63) -- cycle ;

\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (488.48,92.49) -- (484.78,100.22) -- (481.09,92.49) -- (484.78,96.35) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (461.33,71.98) -- (457.43,79.79) -- (453.53,71.98) -- (457.43,75.88) -- cycle ;
%Shape: Rectangle [id:dp3272447344977406] 
\draw  [fill={rgb, 255:red, 230; green, 239; blue, 248 }  ,fill opacity=1 ][dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}] (442.02,69.95) -- (476.7,69.95) -- (476.7,104.63) -- (442.02,104.63) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (486.56,96.94) -- (484.89,100.42) -- (483.23,96.94) -- (484.89,98.68) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (651.65,97.01) -- (649.98,100.49) -- (648.32,97.01) -- (649.98,98.75) -- cycle ;
%Striped Right Arrow [id:dp7261092375359817] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 231; green, 111; blue, 81 }  ,fill opacity=1 ] (517.05,66.22) -- (539.76,66.22) -- (539.76,61.92) -- (557.76,70.52) -- (539.76,79.13) -- (539.76,74.82) -- (517.05,74.82) -- cycle ;\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 231; green, 111; blue, 81 }  ,fill opacity=1 ] (512.75,66.22) -- (513.61,66.22) -- (513.61,74.82) -- (512.75,74.82) -- cycle ;\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 231; green, 111; blue, 81 }  ,fill opacity=1 ] (514.47,66.22) -- (516.19,66.22) -- (516.19,74.82) -- (514.47,74.82) -- cycle ;
%Shape: Rectangle [id:dp6630102755972999] 
\draw  [fill={rgb, 255:red, 26; green, 69; blue, 139 }  ,fill opacity=1 ] (555.13,24.05) -- (564.6,24.05) -- (564.6,33.52) -- (555.13,33.52) -- cycle ;
%Shape: Rectangle [id:dp6850826299879894] 
\draw  [fill={rgb, 255:red, 230; green, 239; blue, 248 }  ,fill opacity=1 ][dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}] (405.47,33.58) -- (428.51,33.58) -- (428.51,56.62) -- (405.47,56.62) -- cycle ;
%Shape: Rectangle [id:dp3364315969095919] 
\draw  [fill={rgb, 255:red, 230; green, 239; blue, 248 }  ,fill opacity=1 ][dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}] (396,24.12) -- (405.47,24.12) -- (405.47,33.58) -- (396,33.58) -- cycle ;
%Curve Lines [id:da9755527358485028] 
\draw [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][line width=3]    (488.02,127.89) .. controls (467.29,127.61) and (452.25,121.79) .. (452.86,108.32) ;
\draw  [color={rgb, 255:red, 24; green, 50; blue, 92 }  ,draw opacity=0 ][fill={rgb, 255:red, 206; green, 75; blue, 42 }  ,fill opacity=1 ] (449.19,112.47) -- (452.89,104.73) -- (456.58,112.47) -- (452.89,108.6) -- cycle ;

%Shape: Rectangle [id:dp7218012659602306] 
\draw  [fill={rgb, 255:red, 230; green, 239; blue, 248 }  ,fill opacity=1 ][dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}] (476.7,104.63) -- (520.05,104.63) -- (520.05,147.98) -- (476.7,147.98) -- cycle ;
%Shape: Rectangle [id:dp40939608131922534] 
\draw  [fill={rgb, 255:red, 230; green, 239; blue, 248 }  ,fill opacity=1 ][dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}] (601.16,69.88) -- (635.84,69.88) -- (635.84,104.56) -- (601.16,104.56) -- cycle ;
%Shape: Rectangle [id:dp5557406693092687] 
\draw  [fill={rgb, 255:red, 230; green, 239; blue, 248 }  ,fill opacity=1 ][dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}] (564.6,33.52) -- (587.64,33.52) -- (587.64,56.55) -- (564.6,56.55) -- cycle ;
%Shape: Rectangle [id:dp9045002940204936] 
\draw  [fill={rgb, 255:red, 230; green, 239; blue, 248 }  ,fill opacity=1 ][dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}] (635.84,104.56) -- (679.18,104.56) -- (679.18,147.91) -- (635.84,147.91) -- cycle ;
%Shape: Rectangle [id:dp9716907015067815] 
\draw  [fill={rgb, 255:red, 26; green, 69; blue, 139 }  ,fill opacity=1 ] (564.6,33.52) -- (574.06,33.52) -- (574.06,42.98) -- (564.6,42.98) -- cycle ;
%Shape: Rectangle [id:dp5863329636994415] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 79; green, 127; blue, 193 }  ,fill opacity=1 ] (574.06,42.98) -- (587.64,42.98) -- (587.64,56.55) -- (574.06,56.55) -- cycle ;
%Shape: Rectangle [id:dp9704702761570156] 
\draw  [fill={rgb, 255:red, 26; green, 69; blue, 139 }  ,fill opacity=1 ] (601.16,69.88) -- (610.62,69.88) -- (610.62,79.35) -- (601.16,79.35) -- cycle ;
%Shape: Rectangle [id:dp03090844268649129] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 79; green, 127; blue, 193 }  ,fill opacity=1 ] (610.62,79.35) -- (624.19,79.35) -- (624.19,92.92) -- (610.62,92.92) -- cycle ;
%Shape: Rectangle [id:dp25366552079574534] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 79; green, 127; blue, 193 }  ,fill opacity=1 ] (645.3,114.03) -- (658.88,114.03) -- (658.88,127.6) -- (645.3,127.6) -- cycle ;
%Shape: Rectangle [id:dp9090320507535852] 
\draw  [fill={rgb, 255:red, 26; green, 69; blue, 139 }  ,fill opacity=1 ] (635.84,104.56) -- (645.3,104.56) -- (645.3,114.03) -- (635.84,114.03) -- cycle ;
%Curve Lines [id:da1858050863514613] 
\draw [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][line width=3]    (624.37,85.93) .. controls (645.11,86.2) and (653.27,96.61) .. (652.65,110.08) ;
\draw  [color={rgb, 255:red, 24; green, 50; blue, 92 }  ,draw opacity=0 ][fill={rgb, 255:red, 206; green, 75; blue, 42 }  ,fill opacity=1 ] (656.32,105.94) -- (652.63,113.67) -- (648.93,105.94) -- (652.63,109.8) -- cycle ;

%Curve Lines [id:da34487041498509063] 
\draw [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][line width=3]    (644.86,121.01) .. controls (624.12,120.74) and (615.96,110.33) .. (616.58,96.86) ;
\draw  [color={rgb, 255:red, 24; green, 50; blue, 92 }  ,draw opacity=0 ][fill={rgb, 255:red, 206; green, 75; blue, 42 }  ,fill opacity=1 ] (612.91,101) -- (616.61,93.27) -- (620.3,101) -- (616.61,97.13) -- cycle ;


% Text Node
\draw (320.64,113.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \textcolor[rgb]{0.02,0.16,0.4}{\varphi }\textcolor[rgb]{0.02,0.16,0.4}{_{n}^{m}}\textcolor[rgb]{0.02,0.16,0.4}{(}\textcolor[rgb]{0.81,0.29,0.16}{U}\textcolor[rgb]{0.02,0.16,0.4}{)}$};
% Text Node
\draw (299.78,75.95) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \ddots $};
% Text Node
\draw (221.15,157.00) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{120pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \varphi ^{m}( U) \ \simeq \ \bigoplus _{n\geq 0} \varphi _{n}^{m}(U)$ (\autoref{eq:phi_n})
\end{center}

\end{minipage}};
% Text Node
\draw (1.41,2.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{9.96pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{cm}\selectfont a)}
\end{center}

\end{minipage}};
% Text Node
\draw (160.50,5.31) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{98.21pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \varphi ^{m} :\ U( m) \ \rightarrow \ \ \ U(\mathcal{F})$ 
\end{center}

\end{minipage}};
% Text Node
\draw (-2.34,107.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270] [align=left] {\begin{minipage}[lt]{38.71pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.02,0.16,0.4}{$\displaystyle n$ }{\fontfamily{cmr}\selectfont \textcolor[rgb]{0.02,0.16,0.4}{photons}}
\end{center}

\end{minipage}};
% Text Node
\draw (76.41,146.49) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \textcolor[rgb]{0.81,0.29,0.16}{U} \in \ U( m)$};
% Text Node
\draw (198.57,111.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270] [align=left] {\begin{minipage}[lt]{35.11pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.02,0.16,0.4}{$\displaystyle m$ }{\fontfamily{cmr}\selectfont \textcolor[rgb]{0.02,0.16,0.4}{modes}}
\end{center}

\end{minipage}};
% Text Node
\draw (249.7,33.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \textcolor[rgb]{0.81,0.29,0.16}{U}$};
% Text Node
\draw (212.16,33.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \textcolor[rgb]{0.81,0.29,0.16}{U}$};
% Text Node
\draw (224.51,35.0) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{17.65pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \mapsto $
\end{center}

\end{minipage}};
% Text Node
\draw (380.98,1.88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{10.42pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{cm}\selectfont b)}
\end{center}

\end{minipage}};
% Text Node
\draw (428.59,47.0) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \ddots $};
% Text Node
\draw (420.34,157.00) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{90pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \mathcal{W}=\bigoplus _{n\geq 0} \ W_{n}$  (\autoref{eq:decomp_big_W})
\end{center}

\end{minipage}};
% Text Node
\draw (478.44,88.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{15.86pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \textcolor[rgb]{0.02,0.16,0.4}{W}\textcolor[rgb]{0.02,0.16,0.4}{_{n}}$
\end{center}

\end{minipage}};
% Text Node
\draw (521.5,133.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{23.4pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \textcolor[rgb]{0.02,0.16,0.4}{W}\textcolor[rgb]{0.02,0.16,0.4}{_{n+1}}$
\end{center}

\end{minipage}};
% Text Node
\draw (511.27,82.69) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 206; green, 75; blue, 42 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.25,0.46,0.02}{$\displaystyle \textcolor[rgb]{0.59,0.18,0.09}{E}$~(\autoref{eq:D_map})}
\end{center}

\end{minipage}};
% Text Node
\draw (410,118.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{9pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.25,0.46,0.02}{(\autoref{eq:C_map})~$\displaystyle \textcolor[rgb]{0.59,0.18,0.09}{F}$}
\end{center}

\end{minipage}};
% Text Node
\draw (495.71,47.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{44.17pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{cmr}\selectfont PLO action}
\end{center}

\end{minipage}};
% Text Node
\draw (555.00,3.72) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{109.58pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle  \begin{array}{{>{\displaystyle}l}}
\omega ^{m} :U( m) \ \rightarrow U( \mathcal{W})\\
\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \textcolor[rgb]{0.81,0.29,0.16}{U} \mapsto \bigoplus _{n\geq 0} \omega _{n}^{m}(\textcolor[rgb]{0.81,0.29,0.16}{U})
\end{array}$
\end{center}

\end{minipage}};
% Text Node
\draw (574.61,150.00) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{90pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle W_{n} \simeq \ \bigoplus _{\textcolor[rgb]{0.02,0.16,0.4}{k} =0}^{n} \lambda _{\textcolor[rgb]{0.02,0.16,0.4}{\ }\textcolor[rgb]{0.02,0.16,0.4}{k}}^{( n)}$ (\autoref{eq:full_W_decomp})
\end{center}
\end{minipage}};
%\draw (574.61,150.00) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle W_{n} \simeq \ \bigoplus _{\textcolor[rgb]{0.02,0.16,0.4}{k} =0}^{n} \lambda _{\textcolor[rgb]{0.02,0.16,0.4}{\ }\textcolor[rgb]{0.02,0.16,0.4}{k}}^{( n)}$ \autoref{eq:full_W_decomp}};
% Text Node
\draw (407.79,17.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{15.49pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \textcolor[rgb]{0.02,0.16,0.4}{W}\textcolor[rgb]{0.02,0.16,0.4}{_{1}}$
\end{center}

\end{minipage}};
% Text Node
\draw (430.4,38.34) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{15.49pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \textcolor[rgb]{0.02,0.16,0.4}{W}\textcolor[rgb]{0.02,0.16,0.4}{_{2}}$
\end{center}

\end{minipage}};
% Text Node
\draw (586.35,47.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \ddots $};
% Text Node
\draw (623.00,83.50) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \ddots $};
% Text Node
\draw (660.0,120.0) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \ddots $};
% Text Node
\draw (650.78,79.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 206; green, 75; blue, 42 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.25,0.46,0.02}{$\displaystyle \textcolor[rgb]{0.59,0.18,0.09}{E}$}
\end{center}

\end{minipage}};
% Text Node
\draw (606.21,111.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.25,0.46,0.02}{$\displaystyle \textcolor[rgb]{0.59,0.18,0.09}{F}$ }
\end{center}

\end{minipage}};


\end{tikzpicture}


==> P2_with_bounds.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue106173213}{RGB}{106,173,213}
\definecolor{crimson2163734}{RGB}{216,37,34}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1872025}{RGB}{187,20,25}
\definecolor{lavender207225242}{RGB}{207,225,242}
\definecolor{lightblue182212233}{RGB}{182,212,233}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightsalmon252171142}{RGB}{252,171,142}
\definecolor{midnightblue848107}{RGB}{8,48,107}
\definecolor{peachpuff252201180}{RGB}{252,201,180}
\definecolor{salmon251138106}{RGB}{251,138,106}
\definecolor{tomato25010573}{RGB}{250,105,73}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.01,1.0)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle n\)},
xmin=-22.9, xmax=524.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle P_2(m,n)\)},
ymin=1.05454081847706, ymax=671.42678397627,
ymode=log,
ytick style={color=black}
]
\addplot [thick, peachpuff252201180]
table {%
4 2.57948717948718
9 4.29319510898458
16 5.92133551044807
25 7.37068865582337
36 8.64437227892838
49 9.78083727439776
64 10.823191474448
81 11.8074405493028
100 12.7598173391526
121 13.6977778784997
144 14.6320643653109
169 15.568738467852
196 16.5108154202049
225 17.4594476975968
256 18.4147253947028
289 19.3761884136483
324 20.3431375193517
361 21.3148124270504
400 22.2904859431382
441 23.2695074568209
484 24.2513174137265
};
\addlegendentry{$m = n^{3/2}$}
\addplot [thick, lightsalmon252171142, dashed, forget plot]
table {%
4 3
9 4
16 5
25 6
36 7
49 8
64 9
81 10
100 11
121 12
144 13
169 14
196 15
225 16
256 17
289 18
324 19
361 20
400 21
441 22
484 23
};
\addplot [thick, salmon251138106]
table {%
2 1.85714285714286
3 2.61904761904762
4 3.36024844720497
5 4.09411764705882
6 4.82461927538622
7 5.55331320514858
8 6.28093068713842
9 7.00785784557425
10 7.73431696495771
11 8.46044469979852
12 9.18632951941174
13 9.91203114163892
14 10.6375912904478
15 11.3630399735141
16 12.0883993104244
17 12.8136859560027
18 13.5389126843099
19 14.2640894532642
20 14.9892241378702
21 15.7143230462339
22 16.439391289761
23 17.1644330533626
24 17.8894517957632
25 18.6144504000993
26 19.3394312886042
27 20.0643965109737
28 20.7893478131884
29 21.5142866916489
30 22.2392144361488
31 22.9641321642795
32 23.6890408491907
33 24.4139413421573
34 25.1388343910488
35 25.8637206555439
36 26.5886007197388
37 27.3134751026553
38 28.0383442670455
39 28.7632086268062
40 29.4880685532524
41 30.2129243804494
42 30.9377764097641
43 31.6626249137654
44 32.3874701395804
45 33.1123123117918
46 33.8371516349486
47 34.5619882957493
48 35.2868224649455
49 36.0116542990075
50 36.7364839415855
51 37.4613115247947
52 38.1861371703497
53 38.9109609905675
54 39.6357830892561
55 40.3606035625053
56 41.0854224993897
57 41.8102399825977
58 42.5350560889927
59 43.2598708901172
60 43.9846844526449
61 44.7094968387877
62 45.4343081066627
63 46.1591183106231
64 46.8839275015583
65 47.608735727165
66 48.3335430321939
67 49.058349458673
68 49.7831550461121
69 50.5079598316882
70 51.232763850415
71 51.957567135298
72 52.6823697174765
73 53.4071716263534
74 54.1319728897148
75 54.8567735338391
76 55.5815735835982
77 56.3063730625503
78 57.0311719930253
79 57.7559703962041
80 58.480768292191
81 59.2055657000818
82 59.9303626380258
83 60.6551591232841
84 61.3799551722827
85 62.1047508006629
86 62.8295460233275
87 63.5543408544835
88 64.2791353076827
89 65.0039293958587
90 65.7287231313619
91 66.4535165259918
92 67.1783095910277
93 67.9031023372569
94 68.6278947750009
95 69.3526869141408
96 70.0774787641403
97 70.8022703340673
98 71.5270616326147
99 72.2518526681194
100 72.9766434485803
101 73.7014339816756
102 74.4262242747782
103 75.151014334971
104 75.8758041690609
105 76.6005937835924
106 77.3253831848596
107 78.0501723789188
108 78.7749613715987
109 79.4997501685119
110 80.224538775064
111 80.9493271964638
112 81.6741154377317
113 82.3989035037081
114 83.1236913990618
115 83.8484791282971
116 84.5732666957614
117 85.2980541056516
118 86.0228413620206
119 86.7476284687837
120 87.4724154297242
121 88.1972022484987
122 88.9219889286429
123 89.6467754735761
124 90.371561886606
125 91.0963481709335
126 91.8211343296566
127 92.5459203657748
128 93.2707062821927
129 93.9954920817242
130 94.7202777670953
131 95.4450633409483
132 96.1698488058443
133 96.8946341642667
134 97.6194194186241
135 98.3442045712528
136 99.0689896244198
137 99.7937745803253
138 100.518559441105
139 101.243344208833
140 101.968128885522
141 102.69291347313
142 103.417697973556
143 104.142482388647
144 104.867266720199
145 105.592050969956
146 106.316835139615
147 107.041619230827
148 107.766403245197
149 108.491187184286
150 109.215971049614
151 109.94075484266
152 110.665538564864
153 111.390322217627
154 112.115105802316
155 112.839889320259
156 113.564672772751
157 114.289456161054
158 115.014239486398
159 115.739022749981
160 116.463805952972
161 117.188589096509
162 117.913372181703
163 118.638155209637
164 119.362938181367
165 120.087721097925
166 120.812503960314
167 121.537286769518
168 122.262069526493
169 122.986852232175
170 123.711634887475
171 124.436417493286
172 125.161200050478
173 125.8859825599
174 126.610765022382
175 127.335547438737
176 128.060329809756
177 128.785112136215
178 129.509894418869
179 130.234676658459
180 130.959458855709
181 131.684241011325
182 132.409023126
183 133.133805200409
184 133.858587235214
185 134.583369231063
186 135.308151188588
187 136.032933108409
188 136.757714991132
189 137.48249683735
190 138.207278647644
191 138.932060422583
192 139.656842162722
193 140.381623868608
194 141.106405540772
195 141.831187179739
196 142.55596878602
197 143.280750360116
198 144.005531902518
199 144.730313413707
200 145.455094894155
201 146.179876344325
202 146.904657764668
203 147.629439155629
204 148.354220517643
205 149.079001851137
206 149.803783156528
207 150.528564434227
208 151.253345684635
209 151.978126908148
210 152.702908105152
211 153.427689276026
212 154.152470421143
213 154.877251540868
214 155.60203263556
215 156.326813705569
216 157.051594751241
217 157.776375772915
218 158.501156770923
219 159.225937745591
220 159.95071869724
221 160.675499626184
222 161.400280532732
223 162.125061417187
224 162.849842279847
225 163.574623121004
226 164.299403940946
227 165.024184739955
228 165.748965518308
229 166.473746276277
230 167.198527014129
231 167.923307732129
232 168.648088430533
233 169.372869109596
234 170.097649769567
235 170.822430410691
236 171.54721103321
237 172.271991637361
238 172.996772223375
239 173.721552791483
240 174.44633334191
241 175.171113874876
242 175.8958943906
243 176.620674889296
244 177.345455371174
245 178.070235836441
246 178.795016285302
247 179.519796717956
248 180.244577134602
249 180.969357535432
250 181.694137920637
251 182.418918290406
252 183.143698644924
253 183.868478984371
254 184.593259308928
255 185.31803961877
256 186.042819914071
257 186.767600195001
258 187.492380461728
259 188.217160714419
260 188.941940953235
261 189.666721178337
262 190.391501389883
263 191.116281588029
264 191.841061772927
265 192.565841944729
266 193.290622103582
267 194.015402249634
268 194.740182383027
269 195.464962503905
270 196.189742612406
271 196.914522708669
272 197.63930279283
273 198.364082865021
274 199.088862925376
275 199.813642974022
276 200.53842301109
277 201.263203036703
278 201.987983050988
279 202.712763054065
280 203.437543046057
281 204.162323027081
282 204.887102997256
283 205.611882956696
284 206.336662905516
285 207.061442843828
286 207.786222771743
287 208.51100268937
288 209.235782596817
289 209.960562494189
290 210.685342381593
291 211.41012225913
292 212.134902126903
293 212.859681985012
294 213.584461833557
295 214.309241672635
296 215.034021502342
297 215.758801322774
298 216.483581134024
299 217.208360936186
300 217.93314072935
301 218.657920513606
302 219.382700289044
303 220.107480055751
304 220.832259813813
305 221.557039563317
306 222.281819304346
307 223.006599036984
308 223.731378761312
309 224.456158477412
310 225.180938185364
311 225.905717885247
312 226.630497577138
313 227.355277261115
314 228.080056937253
315 228.804836605628
316 229.529616266314
317 230.254395919384
318 230.979175564909
319 231.703955202962
320 232.428734833612
321 233.153514456929
322 233.878294072981
323 234.603073681838
324 235.327853283564
325 236.052632878227
326 236.777412465892
327 237.502192046623
328 238.226971620484
329 238.951751187538
330 239.676530747846
331 240.401310301472
332 241.126089848474
333 241.850869388913
334 242.575648922849
335 243.300428450339
336 244.025207971442
337 244.749987486214
338 245.474766994712
339 246.199546496992
340 246.924325993109
341 247.649105483117
342 248.373884967071
343 249.098664445022
344 249.823443917025
345 250.54822338313
346 251.27300284339
347 251.997782297854
348 252.722561746574
349 253.447341189598
350 254.172120626976
351 254.896900058756
352 255.621679484986
353 256.346458905714
354 257.071238320986
355 257.796017730848
356 258.520797135346
357 259.245576534527
358 259.970355928433
359 260.69513531711
360 261.419914700601
361 262.14469407895
362 262.869473452199
363 263.594252820391
364 264.319032183568
365 265.04381154177
366 265.768590895039
367 266.493370243416
368 267.218149586939
369 267.94292892565
370 268.667708259587
371 269.392487588789
372 270.117266913294
373 270.84204623314
374 271.566825548365
375 272.291604859006
376 273.016384165099
377 273.741163466681
378 274.465942763788
379 275.190722056455
380 275.915501344718
381 276.640280628611
382 277.365059908168
383 278.089839183425
384 278.814618454414
385 279.539397721169
386 280.264176983723
387 280.988956242109
388 281.713735496359
389 282.438514746505
390 283.163293992578
391 283.888073234611
392 284.612852472634
393 285.337631706678
394 286.062410936773
395 286.787190162949
396 287.511969385236
397 288.236748603664
398 288.961527818262
399 289.686307029059
400 290.411086236083
401 291.135865439363
402 291.860644638926
403 292.585423834801
404 293.310203027015
405 294.034982215596
406 294.759761400569
407 295.484540581962
408 296.209319759801
409 296.934098934113
410 297.658878104923
411 298.383657272257
412 299.108436436141
413 299.833215596599
414 300.557994753656
415 301.282773907337
416 302.007553057667
417 302.73233220467
418 303.457111348369
419 304.181890488789
420 304.906669625953
421 305.631448759884
422 306.356227890605
423 307.081007018139
424 307.805786142509
425 308.530565263737
426 309.255344381846
427 309.980123496856
428 310.704902608791
429 311.429681717672
430 312.15446082352
431 312.879239926356
432 313.604019026201
433 314.328798123076
434 315.053577217002
435 315.778356307999
436 316.503135396087
437 317.227914481287
438 317.952693563617
439 318.677472643099
440 319.402251719751
441 320.127030793592
442 320.851809864642
443 321.57658893292
444 322.301367998445
445 323.026147061234
446 323.750926121307
447 324.475705178682
448 325.200484233377
449 325.92526328541
450 326.650042334799
451 327.374821381562
452 328.099600425715
453 328.824379467276
454 329.549158506263
455 330.273937542692
456 330.998716576581
457 331.723495607946
458 332.448274636803
459 333.17305366317
460 333.897832687062
461 334.622611708495
462 335.347390727486
463 336.072169744051
464 336.796948758204
465 337.521727769963
466 338.246506779341
467 338.971285786356
468 339.696064791021
469 340.420843793352
470 341.145622793363
471 341.870401791071
472 342.595180786488
473 343.319959779631
474 344.044738770513
475 344.769517759148
476 345.494296745551
477 346.219075729737
478 346.943854711718
479 347.668633691509
480 348.393412669123
481 349.118191644574
482 349.842970617876
483 350.567749589042
484 351.292528558086
485 352.017307525019
486 352.742086489856
487 353.46686545261
488 354.191644413293
489 354.916423371918
490 355.641202328497
491 356.365981283044
492 357.090760235571
493 357.815539186089
494 358.540318134612
495 359.26509708115
496 359.989876025718
497 360.714654968325
498 361.439433908985
499 362.164212847708
500 362.888991784507
};
\addlegendentry{$m = n^2$}
\addplot [thick, crimson2163734]
table {%
2 2.27272727272727
3 3.38333333333333
4 4.4464176362523
5 5.48708903037261
6 6.51534562950379
7 7.53604943523435
8 8.55183880259619
9 9.56426152877347
10 10.5742819834471
11 11.582530707507
12 12.5894365860712
13 13.5953011105059
14 14.6003422070582
15 15.6047212021195
16 16.608560013617
17 17.6119524541729
18 18.6149718656277
19 19.6176763994285
20 20.6201127464815
21 21.6223188217754
22 22.6243257296025
23 23.6261592242751
24 24.6278408109909
25 25.6293885860349
26 26.6308178854902
27 27.6321417914419
28 28.6333715308624
29 29.6345167927854
30 30.6355859826308
31 31.6365864277294
32 32.6375245446245
33 33.6384059761843
34 34.6392357046921
35 35.6400181456792
36 36.6407572262181
37 37.6414564505962
38 38.6421189556785
39 39.6427475577987
40 40.6433447926526
41 41.6439129493821
42 42.6444540998124
43 43.644970123627
44 44.6454627301249
45 45.6459334770882
46 46.646383787198
47 47.6468149623622
48 48.6472281962591
49 49.64762458535
50 50.6480051385739
51 51.6483707859065
52 52.6487223859331
53 53.6490607325677
54 54.6493865610272
55 55.6497005531555
56 56.6500033421786
57 57.6502955169609
58 58.6505776258213
59 59.6508501799631
60 60.6511136565609
61 61.6513685015452
62 62.6516151321173
63 63.6518539390257
64 64.6520852886295
65 65.6523095247716
66 66.6525269704815
67 67.6527379295266
68 68.6529426878266
69 69.6531415147445
70 70.6533346642682
71 71.6535223760915
72 72.6537048766056
73 73.653882379809
74 74.6540550881441
75 75.6542231932666
76 76.654386876754
77 77.65454631076
78 78.6547016586173
79 79.6548530753955
80 80.6550007084174
81 81.6551446977363
82 82.6552851765787
83 83.6554222717556
84 84.6555561040441
85 85.6556867885412
86 86.6558144349949
87 87.6559391481103
88 88.6560610278367
89 89.656180169634
90 90.6562966647223
91 91.6564106003143
92 92.6565220598333
93 93.6566311231167
94 94.6567378666064
95 95.6568423635275
96 96.6569446840559
97 97.6570448954749
98 98.6571430623234
99 99.6572392465337
100 100.657333507562
101 101.657425902512
102 102.657516486247
103 103.657605311502
104 104.657692428986
105 105.657777887474
106 106.657861733905
107 107.65794401346
108 108.65802476965
109 109.65810404439
110 110.65818187807
111 111.658258309626
112 112.658333376604
113 113.658407115221
114 114.658479560424
115 115.658550745944
116 116.658620704352
117 117.658689467103
118 118.658757064586
119 119.658823526172
120 120.65888888025
121 121.658953154272
122 122.659016374791
123 123.659078567496
124 124.659139757247
125 125.65919996811
126 126.659259223387
127 127.659317545645
128 128.659374956747
129 129.659431477879
130 130.659487129573
131 131.659541931737
132 132.659595903675
133 133.659649064109
134 134.659701431203
135 135.659753022585
136 136.659803855363
137 137.659853946145
138 138.659903311058
139 139.659951965766
140 140.659999925486
141 141.660047205
142 142.660093818679
143 143.660139780487
144 144.660185104004
145 145.660229802432
146 146.660273888615
147 147.660317375046
148 148.660360273879
149 149.660402596943
150 150.660444355753
151 151.660485561517
152 152.660526225149
153 153.660566357278
154 154.660605968255
155 155.660645068166
156 156.660683666839
157 157.660721773849
158 158.660759398532
159 159.660796549985
160 160.660833237082
161 161.660869468474
162 162.660905252598
163 163.660940597686
164 164.660975511768
165 165.661010002679
166 166.661044078066
167 167.661077745394
168 168.661111011947
169 169.661143884839
170 170.661176371017
171 171.661208477264
172 172.661240210206
173 173.661271576317
174 174.66130258192
175 175.661333233194
176 176.66136353618
177 177.661393496778
178 178.66142312076
179 179.661452413767
180 180.661481381314
181 181.661510028795
182 182.661538361485
183 183.661566384545
184 184.661594103022
185 185.661621521856
186 186.661648645878
187 187.661675479818
188 188.661702028304
189 189.661728295868
190 190.661754286944
191 191.661780005874
192 192.661805456911
193 193.661830644219
194 194.661855571875
195 195.661880243874
196 196.661904664129
197 197.661928836473
198 198.661952764662
199 199.661976452376
200 200.661999903222
201 201.662023120736
202 202.662046108383
203 203.662068869559
204 204.662091407594
205 205.662113725754
206 206.662135827241
207 207.662157715195
208 208.662179392695
209 209.662200862761
210 210.662222128358
211 211.662243192392
212 212.662264057716
213 213.662284727127
214 214.662305203372
215 215.662325489146
216 216.662345587095
217 217.662365499815
218 218.662385229855
219 219.662404779717
220 220.662424151859
221 221.662443348691
222 222.662462372584
223 223.662481225864
224 224.662499910816
225 225.662518429684
226 226.662536784672
227 227.662554977946
228 228.662573011634
229 229.662590887827
230 230.662608608578
231 231.662626175907
232 232.662643591796
233 233.662660858197
234 234.662677977025
235 235.662694950164
236 236.662711779466
237 237.662728466751
238 238.662745013811
239 239.662761422404
240 240.662777694262
241 241.662793831086
242 242.662809834551
243 243.662825706302
244 244.66284144796
245 245.662857061117
246 246.66287254734
247 247.662887908171
248 248.662903145126
249 249.662918259699
250 250.662933253357
251 251.662948127545
252 252.662962883687
253 253.662977523181
254 254.662992047405
255 255.663006457716
256 256.663020755448
257 257.663034941915
258 258.663049018411
259 259.66306298621
260 260.663076846566
261 261.663090600714
262 262.66310424987
263 263.663117795231
264 264.663131237978
265 265.663144579271
266 266.663157820255
267 267.663170962057
268 268.663184005787
269 269.663196952539
270 270.66320980339
271 271.663222559402
272 272.66323522162
273 273.663247791077
274 274.663260268786
275 275.66327265575
276 276.663284952954
277 277.66329716137
278 278.663309281957
279 279.663321315659
280 280.663333263407
281 281.663345126119
282 282.663356904698
283 283.663368600037
284 284.663380213016
285 285.663391744501
286 286.663403195346
287 287.663414566396
288 288.66342585848
289 289.66343707242
290 290.663448209022
291 291.663459269085
292 292.663470253394
293 293.663481162726
294 294.663491997846
295 295.663502759507
296 296.663513448455
297 297.663524065424
298 298.663534611139
299 299.663545086314
300 300.663555491655
301 301.663565827858
302 302.66357609561
303 303.663586295589
304 304.663596428462
305 305.663606494891
306 306.663616495527
307 307.663626431012
308 308.663636301982
309 309.663646109062
310 310.663655852871
311 311.663665534019
312 312.663675153108
313 313.663684710734
314 314.663694207484
315 315.663703643938
316 316.663713020667
317 317.663722338237
318 318.663731597206
319 319.663740798126
320 320.66374994154
321 321.663759027986
322 322.663768057994
323 323.66377703209
324 324.66378595079
325 325.663794814605
326 326.663803624042
327 327.663812379599
328 328.663821081768
329 329.663829731036
330 330.663838327885
331 331.663846872789
332 332.663855366219
333 333.663863808636
334 334.6638722005
335 335.663880542264
336 336.663888834375
337 337.663897077274
338 338.663905271399
339 339.663913417181
340 340.663921515046
341 341.663929565417
342 342.66393756871
343 343.663945525336
344 344.663953435703
345 345.663961300213
346 346.663969119263
347 347.663976893247
348 348.663984622553
349 349.663992307564
350 350.663999948662
351 351.66400754622
352 352.66401510061
353 353.6640226122
354 354.664030081351
355 355.664037508422
356 356.664044893768
357 357.66405223774
358 358.664059540684
359 359.664066802943
360 360.664074024856
361 361.664081206759
362 362.664088348982
363 363.664095451855
364 364.6641025157
365 365.66410954084
366 366.66411652759
367 367.664123476266
368 368.664130387177
369 369.664137260631
370 370.664144096931
371 371.664150896377
372 372.664157659268
373 373.664164385896
374 374.664171076552
375 375.664177731526
376 376.6641843511
377 377.664190935557
378 378.664197485176
379 379.664204000232
380 380.664210480998
381 381.664216927744
382 382.664223340738
383 383.664229720244
384 384.664236066523
385 385.664242379834
386 386.664248660433
387 387.664254908575
388 388.664261124509
389 389.664267308485
390 390.664273460749
391 391.664279581542
392 392.664285671108
393 393.664291729682
394 394.664297757503
395 395.664303754803
396 396.664309721814
397 397.664315658764
398 398.66432156588
399 399.664327443386
400 400.664333291504
401 401.664339110455
402 402.664344900456
403 403.664350661722
404 404.664356394467
405 405.664362098903
406 406.664367775237
407 407.664373423678
408 408.66437904443
409 409.664384637697
410 410.664390203679
411 411.664395742576
412 412.664401254586
413 413.664406739902
414 414.66441219872
415 415.66441763123
416 416.664423037622
417 417.664428418084
418 418.664433772802
419 419.66443910196
420 420.664444405741
421 421.664449684327
422 422.664454937895
423 423.664460166623
424 424.664465370687
425 425.664470550262
426 426.66447570552
427 427.66448083663
428 428.664485943764
429 429.664491027088
430 430.664496086769
431 431.66450112297
432 432.664506135856
433 433.664511125588
434 434.664516092325
435 435.664521036226
436 436.664525957449
437 437.66453085615
438 438.664535732481
439 439.664540586597
440 440.664545418649
441 441.664550228786
442 442.664555017158
443 443.664559783912
444 444.664564529194
445 445.664569253149
446 446.66457395592
447 447.66457863765
448 448.664583298479
449 449.664587938546
450 450.664592557992
451 451.664597156951
452 452.664601735562
453 453.664606293957
454 454.664610832271
455 455.664615350637
456 456.664619849185
457 457.664624328046
458 458.664628787349
459 459.66463322722
460 460.664637647788
461 461.664642049178
462 462.664646431514
463 463.664650794919
464 464.664655139517
465 465.664659465428
466 466.664663772773
467 467.664668061671
468 468.66467233224
469 469.664676584598
470 470.664680818861
471 471.664685035143
472 472.66468923356
473 473.664693414225
474 474.664697577249
475 475.664701722745
476 476.664705850823
477 477.664709961592
478 478.664714055161
479 479.664718131638
480 480.664722191129
481 481.664726233741
482 482.664730259579
483 483.664734268746
484 484.664738261347
485 485.664742237483
486 486.664746197256
487 487.664750140767
488 488.664754068117
489 489.664757979403
490 490.664761874725
491 491.66476575418
492 492.664769617864
493 493.664773465875
494 494.664777298306
495 495.664781115253
496 496.664784916808
497 497.664788703066
498 498.664792474117
499 499.664796230054
500 500.664799970968
};
\addlegendentry{$m = n^3$}
\addplot [thick, tomato25010573, dashed, forget plot]
table {%
2 1.41421356237309
3 2.12132034355964
4 2.82842712474619
5 3.53553390593274
6 4.24264068711928
7 4.94974746830583
8 5.65685424949238
9 6.36396103067893
10 7.07106781186547
11 7.77817459305202
12 8.48528137423857
13 9.19238815542512
14 9.89949493661167
15 10.6066017177982
16 11.3137084989848
17 12.0208152801713
18 12.7279220613579
19 13.4350288425444
20 14.1421356237309
21 14.8492424049175
22 15.556349186104
23 16.2634559672906
24 16.9705627484771
25 17.6776695296637
26 18.3847763108502
27 19.0918830920368
28 19.7989898732233
29 20.5060966544099
30 21.2132034355964
31 21.920310216783
32 22.6274169979695
33 23.3345237791561
34 24.0416305603426
35 24.7487373415292
36 25.4558441227157
37 26.1629509039023
38 26.8700576850888
39 27.5771644662754
40 28.2842712474619
41 28.9913780286484
42 29.698484809835
43 30.4055915910215
44 31.1126983722081
45 31.8198051533946
46 32.5269119345812
47 33.2340187157677
48 33.9411254969543
49 34.6482322781408
50 35.3553390593274
51 36.0624458405139
52 36.7695526217005
53 37.476659402887
54 38.1837661840736
55 38.8908729652601
56 39.5979797464467
57 40.3050865276332
58 41.0121933088198
59 41.7193000900063
60 42.4264068711928
61 43.1335136523794
62 43.8406204335659
63 44.5477272147525
64 45.254833995939
65 45.9619407771256
66 46.6690475583121
67 47.3761543394987
68 48.0832611206852
69 48.7903679018718
70 49.4974746830583
71 50.2045814642449
72 50.9116882454314
73 51.618795026618
74 52.3259018078045
75 53.0330085889911
76 53.7401153701776
77 54.4472221513642
78 55.1543289325507
79 55.8614357137373
80 56.5685424949238
81 57.2756492761103
82 57.9827560572969
83 58.6898628384834
84 59.39696961967
85 60.1040764008565
86 60.8111831820431
87 61.5182899632296
88 62.2253967444162
89 62.9325035256027
90 63.6396103067893
91 64.3467170879758
92 65.0538238691624
93 65.7609306503489
94 66.4680374315355
95 67.175144212722
96 67.8822509939086
97 68.5893577750951
98 69.2964645562816
99 70.0035713374682
100 70.7106781186547
101 71.4177848998413
102 72.1248916810278
103 72.8319984622144
104 73.5391052434009
105 74.2462120245875
106 74.953318805774
107 75.6604255869606
108 76.3675323681471
109 77.0746391493337
110 77.7817459305202
111 78.4888527117068
112 79.1959594928933
113 79.9030662740799
114 80.6101730552664
115 81.317279836453
116 82.0243866176395
117 82.7314933988261
118 83.4386001800126
119 84.1457069611992
120 84.8528137423857
121 85.5599205235722
122 86.2670273047588
123 86.9741340859453
124 87.6812408671319
125 88.3883476483184
126 89.095454429505
127 89.8025612106915
128 90.5096679918781
129 91.2167747730646
130 91.9238815542512
131 92.6309883354377
132 93.3380951166243
133 94.0452018978108
134 94.7523086789974
135 95.4594154601839
136 96.1665222413705
137 96.873629022557
138 97.5807358037436
139 98.2878425849301
140 98.9949493661166
141 99.7020561473032
142 100.40916292849
143 101.116269709676
144 101.823376490863
145 102.530483272049
146 103.237590053236
147 103.944696834422
148 104.651803615609
149 105.358910396796
150 106.066017177982
151 106.773123959169
152 107.480230740355
153 108.187337521542
154 108.894444302728
155 109.601551083915
156 110.308657865101
157 111.015764646288
158 111.722871427475
159 112.429978208661
160 113.137084989848
161 113.844191771034
162 114.551298552221
163 115.258405333407
164 115.965512114594
165 116.67261889578
166 117.379725676967
167 118.086832458153
168 118.79393923934
169 119.501046020527
170 120.208152801713
171 120.9152595829
172 121.622366364086
173 122.329473145273
174 123.036579926459
175 123.743686707646
176 124.450793488832
177 125.157900270019
178 125.865007051205
179 126.572113832392
180 127.279220613579
181 127.986327394765
182 128.693434175952
183 129.400540957138
184 130.107647738325
185 130.814754519511
186 131.521861300698
187 132.228968081884
188 132.936074863071
189 133.643181644257
190 134.350288425444
191 135.057395206631
192 135.764501987817
193 136.471608769004
194 137.17871555019
195 137.885822331377
196 138.592929112563
197 139.30003589375
198 140.007142674936
199 140.714249456123
200 141.421356237309
201 142.128463018496
202 142.835569799683
203 143.542676580869
204 144.249783362056
205 144.956890143242
206 145.663996924429
207 146.371103705615
208 147.078210486802
209 147.785317267988
210 148.492424049175
211 149.199530830362
212 149.906637611548
213 150.613744392735
214 151.320851173921
215 152.027957955108
216 152.735064736294
217 153.442171517481
218 154.149278298667
219 154.856385079854
220 155.56349186104
221 156.270598642227
222 156.977705423414
223 157.6848122046
224 158.391918985787
225 159.099025766973
226 159.80613254816
227 160.513239329346
228 161.220346110533
229 161.927452891719
230 162.634559672906
231 163.341666454092
232 164.048773235279
233 164.755880016466
234 165.462986797652
235 166.170093578839
236 166.877200360025
237 167.584307141212
238 168.291413922398
239 168.998520703585
240 169.705627484771
241 170.412734265958
242 171.119841047144
243 171.826947828331
244 172.534054609518
245 173.241161390704
246 173.948268171891
247 174.655374953077
248 175.362481734264
249 176.06958851545
250 176.776695296637
251 177.483802077823
252 178.19090885901
253 178.898015640197
254 179.605122421383
255 180.31222920257
256 181.019335983756
257 181.726442764943
258 182.433549546129
259 183.140656327316
260 183.847763108502
261 184.554869889689
262 185.261976670875
263 185.969083452062
264 186.676190233249
265 187.383297014435
266 188.090403795622
267 188.797510576808
268 189.504617357995
269 190.211724139181
270 190.918830920368
271 191.625937701554
272 192.333044482741
273 193.040151263927
274 193.747258045114
275 194.454364826301
276 195.161471607487
277 195.868578388674
278 196.57568516986
279 197.282791951047
280 197.989898732233
281 198.69700551342
282 199.404112294606
283 200.111219075793
284 200.818325856979
285 201.525432638166
286 202.232539419353
287 202.939646200539
288 203.646752981726
289 204.353859762912
290 205.060966544099
291 205.768073325285
292 206.475180106472
293 207.182286887658
294 207.889393668845
295 208.596500450031
296 209.303607231218
297 210.010714012405
298 210.717820793591
299 211.424927574778
300 212.132034355964
301 212.839141137151
302 213.546247918337
303 214.253354699524
304 214.96046148071
305 215.667568261897
306 216.374675043084
307 217.08178182427
308 217.788888605457
309 218.495995386643
310 219.20310216783
311 219.910208949016
312 220.617315730203
313 221.324422511389
314 222.031529292576
315 222.738636073762
316 223.445742854949
317 224.152849636136
318 224.859956417322
319 225.567063198509
320 226.274169979695
321 226.981276760882
322 227.688383542068
323 228.395490323255
324 229.102597104441
325 229.809703885628
326 230.516810666814
327 231.223917448001
328 231.931024229188
329 232.638131010374
330 233.345237791561
331 234.052344572747
332 234.759451353934
333 235.46655813512
334 236.173664916307
335 236.880771697493
336 237.58787847868
337 238.294985259867
338 239.002092041053
339 239.70919882224
340 240.416305603426
341 241.123412384613
342 241.830519165799
343 242.537625946986
344 243.244732728172
345 243.951839509359
346 244.658946290545
347 245.366053071732
348 246.073159852919
349 246.780266634105
350 247.487373415292
351 248.194480196478
352 248.901586977665
353 249.608693758851
354 250.315800540038
355 251.022907321224
356 251.730014102411
357 252.437120883597
358 253.144227664784
359 253.851334445971
360 254.558441227157
361 255.265548008344
362 255.97265478953
363 256.679761570717
364 257.386868351903
365 258.09397513309
366 258.801081914276
367 259.508188695463
368 260.215295476649
369 260.922402257836
370 261.629509039023
371 262.336615820209
372 263.043722601396
373 263.750829382582
374 264.457936163769
375 265.165042944955
376 265.872149726142
377 266.579256507328
378 267.286363288515
379 267.993470069702
380 268.700576850888
381 269.407683632075
382 270.114790413261
383 270.821897194448
384 271.529003975634
385 272.236110756821
386 272.943217538007
387 273.650324319194
388 274.35743110038
389 275.064537881567
390 275.771644662753
391 276.47875144394
392 277.185858225127
393 277.892965006313
394 278.6000717875
395 279.307178568686
396 280.014285349873
397 280.721392131059
398 281.428498912246
399 282.135605693432
400 282.842712474619
401 283.549819255806
402 284.256926036992
403 284.964032818179
404 285.671139599365
405 286.378246380552
406 287.085353161738
407 287.792459942925
408 288.499566724111
409 289.206673505298
410 289.913780286484
411 290.620887067671
412 291.327993848858
413 292.035100630044
414 292.742207411231
415 293.449314192417
416 294.156420973604
417 294.86352775479
418 295.570634535977
419 296.277741317163
420 296.98484809835
421 297.691954879536
422 298.399061660723
423 299.10616844191
424 299.813275223096
425 300.520382004283
426 301.227488785469
427 301.934595566656
428 302.641702347842
429 303.348809129029
430 304.055915910215
431 304.763022691402
432 305.470129472588
433 306.177236253775
434 306.884343034962
435 307.591449816148
436 308.298556597335
437 309.005663378521
438 309.712770159708
439 310.419876940894
440 311.126983722081
441 311.834090503267
442 312.541197284454
443 313.248304065641
444 313.955410846827
445 314.662517628014
446 315.3696244092
447 316.076731190387
448 316.783837971573
449 317.49094475276
450 318.198051533946
451 318.905158315133
452 319.612265096319
453 320.319371877506
454 321.026478658693
455 321.733585439879
456 322.440692221066
457 323.147799002252
458 323.854905783439
459 324.562012564625
460 325.269119345812
461 325.976226126998
462 326.683332908185
463 327.390439689371
464 328.097546470558
465 328.804653251745
466 329.511760032931
467 330.218866814118
468 330.925973595304
469 331.633080376491
470 332.340187157677
471 333.047293938864
472 333.75440072005
473 334.461507501237
474 335.168614282424
475 335.87572106361
476 336.582827844797
477 337.289934625983
478 337.99704140717
479 338.704148188356
480 339.411254969543
481 340.118361750729
482 340.825468531916
483 341.532575313102
484 342.239682094289
485 342.946788875476
486 343.653895656662
487 344.361002437849
488 345.068109219035
489 345.775216000222
490 346.482322781408
491 347.189429562595
492 347.896536343781
493 348.603643124968
494 349.310749906154
495 350.017856687341
496 350.724963468528
497 351.432070249714
498 352.139177030901
499 352.846283812087
500 353.553390593274
};
\addplot [thick, firebrick1872025, dashed, forget plot]
table {%
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 14
15 15
16 16
17 17
18 18
19 19
20 20
21 21
22 22
23 23
24 24
25 25
26 26
27 27
28 28
29 29
30 30
31 31
32 32
33 33
34 34
35 35
36 36
37 37
38 38
39 39
40 40
41 41
42 42
43 43
44 44
45 45
46 46
47 47
48 48
49 49
50 50
51 51
52 52
53 53
54 54
55 55
56 56
57 57
58 58
59 59
60 60
61 61
62 62
63 63
64 64
65 65
66 66
67 67
68 68
69 69
70 70
71 71
72 72
73 73
74 74
75 75
76 76
77 77
78 78
79 79
80 80
81 81
82 82
83 83
84 84
85 85
86 86
87 87
88 88
89 89
90 90
91 91
92 92
93 93
94 94
95 95
96 96
97 97
98 98
99 99
100 100
101 101
102 102
103 103
104 104
105 105
106 106
107 107
108 108
109 109
110 110
111 111
112 112
113 113
114 114
115 115
116 116
117 117
118 118
119 119
120 120
121 121
122 122
123 123
124 124
125 125
126 126
127 127
128 128
129 129
130 130
131 131
132 132
133 133
134 134
135 135
136 136
137 137
138 138
139 139
140 140
141 141
142 142
143 143
144 144
145 145
146 146
147 147
148 148
149 149
150 150
151 151
152 152
153 153
154 154
155 155
156 156
157 157
158 158
159 159
160 160
161 161
162 162
163 163
164 164
165 165
166 166
167 167
168 168
169 169
170 170
171 171
172 172
173 173
174 174
175 175
176 176
177 177
178 178
179 179
180 180
181 181
182 182
183 183
184 184
185 185
186 186
187 187
188 188
189 189
190 190
191 191
192 192
193 193
194 194
195 195
196 196
197 197
198 198
199 199
200 200
201 201
202 202
203 203
204 204
205 205
206 206
207 207
208 208
209 209
210 210
211 211
212 212
213 213
214 214
215 215
216 216
217 217
218 218
219 219
220 220
221 221
222 222
223 223
224 224
225 225
226 226
227 227
228 228
229 229
230 230
231 231
232 232
233 233
234 234
235 235
236 236
237 237
238 238
239 239
240 240
241 241
242 242
243 243
244 244
245 245
246 246
247 247
248 248
249 249
250 250
251 251
252 252
253 253
254 254
255 255
256 256
257 257
258 258
259 259
260 260
261 261
262 262
263 263
264 264
265 265
266 266
267 267
268 268
269 269
270 270
271 271
272 272
273 273
274 274
275 275
276 276
277 277
278 278
279 279
280 280
281 281
282 282
283 283
284 284
285 285
286 286
287 287
288 288
289 289
290 290
291 291
292 292
293 293
294 294
295 295
296 296
297 297
298 298
299 299
300 300
301 301
302 302
303 303
304 304
305 305
306 306
307 307
308 308
309 309
310 310
311 311
312 312
313 313
314 314
315 315
316 316
317 317
318 318
319 319
320 320
321 321
322 322
323 323
324 324
325 325
326 326
327 327
328 328
329 329
330 330
331 331
332 332
333 333
334 334
335 335
336 336
337 337
338 338
339 339
340 340
341 341
342 342
343 343
344 344
345 345
346 346
347 347
348 348
349 349
350 350
351 351
352 352
353 353
354 354
355 355
356 356
357 357
358 358
359 359
360 360
361 361
362 362
363 363
364 364
365 365
366 366
367 367
368 368
369 369
370 370
371 371
372 372
373 373
374 374
375 375
376 376
377 377
378 378
379 379
380 380
381 381
382 382
383 383
384 384
385 385
386 386
387 387
388 388
389 389
390 390
391 391
392 392
393 393
394 394
395 395
396 396
397 397
398 398
399 399
400 400
401 401
402 402
403 403
404 404
405 405
406 406
407 407
408 408
409 409
410 410
411 411
412 412
413 413
414 414
415 415
416 416
417 417
418 418
419 419
420 420
421 421
422 422
423 423
424 424
425 425
426 426
427 427
428 428
429 429
430 430
431 431
432 432
433 433
434 434
435 435
436 436
437 437
438 438
439 439
440 440
441 441
442 442
443 443
444 444
445 445
446 446
447 447
448 448
449 449
450 450
451 451
452 452
453 453
454 454
455 455
456 456
457 457
458 458
459 459
460 460
461 461
462 462
463 463
464 464
465 465
466 466
467 467
468 468
469 469
470 470
471 471
472 472
473 473
474 474
475 475
476 476
477 477
478 478
479 479
480 480
481 481
482 482
483 483
484 484
485 485
486 486
487 487
488 488
489 489
490 490
491 491
492 492
493 493
494 494
495 495
496 496
497 497
498 498
499 499
500 500
};
\addplot [thick, lavender207225242]
table {%
2 1.85714285714286
3 2.26262626262626
4 2.57948717948718
5 2.82600619195046
6 3.01612727470851
7 3.16098458707154
8 3.26958348782598
9 3.34923534834547
10 3.40587973491199
11 3.44433772907965
12 3.46851610088839
13 3.48157368969443
14 3.48605767674587
15 3.4840154538489
16 3.47708653893743
17 3.46657810435941
18 3.453527015633
19 3.43875075402521
20 3.4228891753075
21 3.40643871463357
22 3.38978036686345
23 3.37320254063629
24 3.35691969379464
25 3.34108750010139
26 3.32581516672879
27 3.31117541399971
28 3.29721253944618
29 3.2839489142279
30 3.27139019868961
31 3.2595295131502
32 3.24835075810105
33 3.23783124334851
34 3.22794375702005
35 3.21865818173503
36 3.20994274575979
37 3.20176498091291
38 3.19409244576846
39 3.1868932618325
40 3.18013650143526
41 3.17379245874969
42 3.16783282933853
43 3.16223081871329
44 3.15696119636923
45 3.15200030848096
46 3.14732605977256
47 3.14291787290548
48 3.13875663196753
49 3.1348246152225
50 3.13110542113159
51 3.12758389073487
52 3.12424602874093
53 3.12107892508313
54 3.11807067823218
55 3.11521032118465
56 3.11248775075693
57 3.10989366058806
58 3.10741947808077
59 3.10505730537699
60 3.10279986436479
61 3.10064044563986
62 3.09857286129227
63 3.09659140135263
64 3.0946907937083
65 3.09286616728632
66 3.09111301829311
67 3.0894271793008
68 3.08780479097263
69 3.08624227622707
70 3.08473631664811
71 3.08328383095933
72 3.08188195539007
73 3.08052802577278
74 3.07921956122204
75 3.07795424925663
76 3.07672993223663
77 3.07554459499783
78 3.07439635357545
79 3.07328344491819
80 3.07220421750237
81 3.07115712276368
82 3.0701407072716
83 3.06915360557817
84 3.06819453367927
85 3.067262283032
86 3.06635571507727
87 3.06547375622133
88 3.0646153932343
89 3.06377966902782
90 3.06296567877747
91 3.06217256635886
92 3.0613995210692
93 3.06064577460897
94 3.05991059830058
95 3.05919330052307
96 3.0584932243441
97 3.05780974533199
98 3.05714226953227
99 3.05649023159474
100 3.05585309303831
101 3.05523034064186
102 3.05462148495086
103 3.05402605889
104 3.05344361647325
105 3.05287373160343
106 3.05231599695412
107 3.05177002292735
108 3.05123543668114
109 3.05071188122139
110 3.05019901455327
111 3.04969650888744
112 3.04920404989705
113 3.04872133602176
114 3.04824807781514
115 3.04778399733248
116 3.04732882755599
117 3.04688231185468
118 3.04644420347654
119 3.04601426507072
120 3.0455922682376
121 3.04517799310496
122 3.04477122792827
123 3.04437176871371
124 3.04397941886223
125 3.0435939888334
126 3.04321529582761
127 3.04284316348565
128 3.04247742160431
129 3.04211790586726
130 3.04176445758995
131 3.04141692347798
132 3.0410751553979
133 3.04073901015969
134 3.04040834931041
135 3.04008303893806
136 3.03976294948538
137 3.03944795557269
138 3.0391379358295
139 3.03883277273423
140 3.03853235246164
141 3.03823656473755
142 3.03794530270044
143 3.03765846276943
144 3.03737594451854
145 3.03709765055663
146 3.03682348641287
147 3.03655336042739
148 3.03628718364685
149 3.03602486972468
150 3.03576633482567
151 3.03551149753487
152 3.0352602787703
153 3.03501260169958
154 3.03476839166005
155 3.03452757608231
156 3.03429008441699
157 3.03405584806463
158 3.03382480030839
159 3.03359687624964
160 3.03337201274612
161 3.03315014835269
162 3.03293122326439
163 3.03271517926186
164 3.03250195965891
165 3.03229150925215
166 3.03208377427265
167 3.03187870233943
168 3.03167624241481
169 3.03147634476142
170 3.03127896090093
171 3.0310840435743
172 3.03089154670355
173 3.03070142535493
174 3.03051363570353
175 3.03032813499917
176 3.03014488153351
177 3.02996383460842
178 3.02978495450549
179 3.0296082024566
180 3.02943354061559
181 3.02926093203095
182 3.02909034061942
183 3.02892173114059
184 3.02875506917236
185 3.02859032108723
186 3.02842745402946
187 3.02826643589299
188 3.0281072353001
189 3.02794982158084
190 3.02779416475314
191 3.02764023550355
192 3.02748800516866
193 3.02733744571717
194 3.02718852973247
195 3.02704123039588
196 3.02689552147036
197 3.02675137728483
198 3.02660877271891
199 3.02646768318825
200 3.02632808463021
201 3.02618995349012
202 3.02605326670788
203 3.02591800170505
204 3.02578413637228
205 3.02565164905716
206 3.02552051855251
207 3.02539072408488
208 3.02526224530358
209 3.02513506226991
210 3.02500915544677
211 3.0248845056886
212 3.02476109423156
213 3.02463890268411
214 3.02451791301774
215 3.02439810755807
216 3.02427946897618
217 3.0241619802802
218 3.02404562480711
219 3.02393038621486
220 3.02381624847461
221 3.0237031958633
222 3.02359121295632
223 3.02348028462051
224 3.02337039600727
225 3.02326153254589
226 3.02315367993706
227 3.0230468241466
228 3.02294095139929
229 3.02283604817298
230 3.02273210119271
231 3.02262909742516
232 3.0225270240731
233 3.02242586857013
234 3.02232561857542
235 3.02222626196871
236 3.02212778684538
237 3.02203018151169
238 3.02193343448008
239 3.02183753446469
240 3.0217424703769
241 3.02164823132107
242 3.02155480659034
243 3.02146218566254
244 3.02137035819626
245 3.02127931402692
246 3.02118904316306
247 3.02109953578262
248 3.02101078222941
249 3.02092277300954
250 3.02083549878812
251 3.02074895038586
252 3.02066311877587
253 3.0205779950805
254 3.02049357056829
255 3.02040983665091
256 3.02032678488032
257 3.02024440694583
258 3.02016269467137
259 3.02008164001274
260 3.020001235055
261 3.01992147200983
262 3.01984234321306
263 3.01976384112213
264 3.01968595831378
265 3.01960868748161
266 3.01953202143384
267 3.01945595309105
268 3.01938047548399
269 3.01930558175145
270 3.01923126513818
271 3.01915751899282
272 3.01908433676594
273 3.01901171200809
274 3.01893963836786
275 3.01886810959009
276 3.01879711951398
277 3.01872666207137
278 3.01865673128497
279 3.01858732126668
280 3.01851842621593
281 3.01845004041804
282 3.01838215824267
283 3.01831477414224
284 3.01824788265041
285 3.01818147838062
286 3.01811555602463
287 3.0180501103511
288 3.01798513620417
289 3.01792062850217
290 3.01785658223621
291 3.01779299246897
292 3.01772985433333
293 3.01766716303118
294 3.01760491383222
295 3.01754310207271
296 3.01748172315434
297 3.01742077254306
298 3.01736024576799
299 3.01730013842032
300 3.01724044615219
301 3.0171811646757
302 3.01712228976184
303 3.0170638172395
304 3.01700574299448
305 3.01694806296851
306 3.01689077315831
307 3.01683386961467
308 3.0167773484415
309 3.01672120579502
310 3.0166654378828
311 3.01661004096293
312 3.01655501134322
313 3.01650034538033
314 3.01644603947898
315 3.01639209009115
316 3.01633849371534
317 3.01628524689576
318 3.01623234622163
319 3.01617978832642
320 3.01612756988714
321 3.01607568762364
322 3.01602413829795
323 3.01597291871353
324 3.01592202571471
325 3.01587145618593
326 3.01582120705121
327 3.01577127527343
328 3.01572165785379
329 3.01567235183116
330 3.0156233542815
331 3.01557466231731
332 3.01552627308702
333 3.01547818377446
334 3.0154303915983
335 3.01538289381152
336 3.01533568770086
337 3.01528877058634
338 3.01524213982073
339 3.01519579278903
340 3.01514972690803
341 3.01510393962579
342 3.01505842842116
343 3.01501319080338
344 3.01496822431154
345 3.01492352651418
346 3.01487909500886
347 3.01483492742169
348 3.01479102140694
349 3.01474737464662
350 3.01470398485003
351 3.01466084975344
352 3.01461796711961
353 3.01457533473744
354 3.01453295042161
355 3.01449081201217
356 3.01444891737419
357 3.01440726439738
358 3.01436585099578
359 3.01432467510736
360 3.0142837346937
361 3.01424302773966
362 3.01420255225302
363 3.0141623062642
364 3.0141222878259
365 3.01408249501279
366 3.01404292592123
367 3.01400357866893
368 3.01396445139468
369 3.01392554225802
370 3.01388684943901
371 3.01384837113787
372 3.01381010557476
373 3.01377205098948
374 3.01373420564122
375 3.01369656780825
376 3.0136591357877
377 3.01362190789529
378 3.01358488246508
379 3.01354805784922
380 3.01351143241768
381 3.01347500455805
382 3.01343877267529
383 3.01340273519148
384 3.0133668905456
385 3.01333123719331
386 3.01329577360672
387 3.01326049827418
388 3.01322540970006
389 3.01319050640454
390 3.0131557869234
391 3.01312124980779
392 3.01308689362409
393 3.01305271695365
394 3.01301871839264
395 3.0129848965518
396 3.01295125005632
397 3.01291777754561
398 3.01288447767311
399 3.01285134910615
400 3.01281839052574
401 3.01278560062639
402 3.01275297811595
403 3.01272052171546
404 3.01268823015895
405 3.01265610219327
406 3.01262413657796
407 3.01259233208508
408 3.01256068749904
409 3.01252920161645
410 3.01249787324598
411 3.01246670120817
412 3.01243568433536
413 3.01240482147144
414 3.0123741114718
415 3.01234355320313
416 3.0123131455433
417 3.01228288738124
418 3.01225277761675
419 3.01222281516045
420 3.01219299893356
421 3.01216332786782
422 3.01213380090538
423 3.01210441699862
424 3.01207517511006
425 3.01204607421223
426 3.01201711328756
427 3.01198829132825
428 3.01195960733614
429 3.01193106032264
430 3.01190264930854
431 3.011874373324
432 3.01184623140833
433 3.01181822260997
434 3.01179034598634
435 3.01176260060372
436 3.0117349855372
437 3.01170749987052
438 3.011680142696
439 3.01165291311442
440 3.01162581023497
441 3.01159883317507
442 3.01157198106034
443 3.01154525302451
444 3.01151864820925
445 3.01149216576419
446 3.01146580484672
447 3.01143956462198
448 3.01141344426272
449 3.01138744294926
450 3.01136155986937
451 3.01133579421818
452 3.01131014519813
453 3.01128461201885
454 3.01125919389712
455 3.01123389005675
456 3.01120869972853
457 3.01118362215012
458 3.01115865656602
459 3.01113380222744
460 3.01110905839227
461 3.01108442432499
462 3.01105989929658
463 3.01103548258448
464 3.01101117347248
465 3.0109869712507
466 3.01096287521547
467 3.01093888466929
468 3.01091499892077
469 3.01089121728454
470 3.01086753908118
471 3.0108439636372
472 3.01082049028494
473 3.01079711836248
474 3.01077384721366
475 3.01075067618793
476 3.01072760464036
477 3.01070463193152
478 3.01068175742746
479 3.01065898049966
480 3.01063630052493
481 3.01061371688539
482 3.01059122896839
483 3.01056883616647
484 3.0105465378773
485 3.01052433350364
486 3.01050222245325
487 3.01048020413887
488 3.01045827797816
489 3.01043644339366
490 3.01041469981269
491 3.01039304666737
492 3.01037148339453
493 3.01035000943565
494 3.01032862423685
495 3.01030732724881
496 3.01028611792674
497 3.01026499573032
498 3.01024396012367
499 3.01022301057531
500 3.01020214655806
};
\addlegendentry{$m/n = 2$}
\addplot [thick, lavender207225242, dashed, forget plot]
table {%
2 3
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 3
43 3
44 3
45 3
46 3
47 3
48 3
49 3
50 3
51 3
52 3
53 3
54 3
55 3
56 3
57 3
58 3
59 3
60 3
61 3
62 3
63 3
64 3
65 3
66 3
67 3
68 3
69 3
70 3
71 3
72 3
73 3
74 3
75 3
76 3
77 3
78 3
79 3
80 3
81 3
82 3
83 3
84 3
85 3
86 3
87 3
88 3
89 3
90 3
91 3
92 3
93 3
94 3
95 3
96 3
97 3
98 3
99 3
100 3
101 3
102 3
103 3
104 3
105 3
106 3
107 3
108 3
109 3
110 3
111 3
112 3
113 3
114 3
115 3
116 3
117 3
118 3
119 3
120 3
121 3
122 3
123 3
124 3
125 3
126 3
127 3
128 3
129 3
130 3
131 3
132 3
133 3
134 3
135 3
136 3
137 3
138 3
139 3
140 3
141 3
142 3
143 3
144 3
145 3
146 3
147 3
148 3
149 3
150 3
151 3
152 3
153 3
154 3
155 3
156 3
157 3
158 3
159 3
160 3
161 3
162 3
163 3
164 3
165 3
166 3
167 3
168 3
169 3
170 3
171 3
172 3
173 3
174 3
175 3
176 3
177 3
178 3
179 3
180 3
181 3
182 3
183 3
184 3
185 3
186 3
187 3
188 3
189 3
190 3
191 3
192 3
193 3
194 3
195 3
196 3
197 3
198 3
199 3
200 3
201 3
202 3
203 3
204 3
205 3
206 3
207 3
208 3
209 3
210 3
211 3
212 3
213 3
214 3
215 3
216 3
217 3
218 3
219 3
220 3
221 3
222 3
223 3
224 3
225 3
226 3
227 3
228 3
229 3
230 3
231 3
232 3
233 3
234 3
235 3
236 3
237 3
238 3
239 3
240 3
241 3
242 3
243 3
244 3
245 3
246 3
247 3
248 3
249 3
250 3
251 3
252 3
253 3
254 3
255 3
256 3
257 3
258 3
259 3
260 3
261 3
262 3
263 3
264 3
265 3
266 3
267 3
268 3
269 3
270 3
271 3
272 3
273 3
274 3
275 3
276 3
277 3
278 3
279 3
280 3
281 3
282 3
283 3
284 3
285 3
286 3
287 3
288 3
289 3
290 3
291 3
292 3
293 3
294 3
295 3
296 3
297 3
298 3
299 3
300 3
301 3
302 3
303 3
304 3
305 3
306 3
307 3
308 3
309 3
310 3
311 3
312 3
313 3
314 3
315 3
316 3
317 3
318 3
319 3
320 3
321 3
322 3
323 3
324 3
325 3
326 3
327 3
328 3
329 3
330 3
331 3
332 3
333 3
334 3
335 3
336 3
337 3
338 3
339 3
340 3
341 3
342 3
343 3
344 3
345 3
346 3
347 3
348 3
349 3
350 3
351 3
352 3
353 3
354 3
355 3
356 3
357 3
358 3
359 3
360 3
361 3
362 3
363 3
364 3
365 3
366 3
367 3
368 3
369 3
370 3
371 3
372 3
373 3
374 3
375 3
376 3
377 3
378 3
379 3
380 3
381 3
382 3
383 3
384 3
385 3
386 3
387 3
388 3
389 3
390 3
391 3
392 3
393 3
394 3
395 3
396 3
397 3
398 3
399 3
400 3
401 3
402 3
403 3
404 3
405 3
406 3
407 3
408 3
409 3
410 3
411 3
412 3
413 3
414 3
415 3
416 3
417 3
418 3
419 3
420 3
421 3
422 3
423 3
424 3
425 3
426 3
427 3
428 3
429 3
430 3
431 3
432 3
433 3
434 3
435 3
436 3
437 3
438 3
439 3
440 3
441 3
442 3
443 3
444 3
445 3
446 3
447 3
448 3
449 3
450 3
451 3
452 3
453 3
454 3
455 3
456 3
457 3
458 3
459 3
460 3
461 3
462 3
463 3
464 3
465 3
466 3
467 3
468 3
469 3
470 3
471 3
472 3
473 3
474 3
475 3
476 3
477 3
478 3
479 3
480 3
481 3
482 3
483 3
484 3
485 3
486 3
487 3
488 3
489 3
490 3
491 3
492 3
493 3
494 3
495 3
496 3
497 3
498 3
499 3
500 3
};
\addplot [thick, lightblue182212233]
table {%
2 2.11111111111111
3 2.61904761904762
4 3.04334365325077
5 3.3969696969697
6 3.69047254150702
7 3.9327731092437
8 4.13149913149913
9 4.29319510898458
10 4.42348158341069
11 4.52718534283752
12 4.60844923669261
13 4.67082608406301
14 4.71735950473283
15 4.75065371687763
16 4.77293390236758
17 4.78609845214844
18 4.79176419517154
19 4.79130555180181
20 4.78588842050428
21 4.77649949629169
22 4.76397162581369
23 4.74900572377126
24 4.73218970621676
25 4.71401483649873
26 4.69488982775468
27 4.67515300082053
28 4.6550827572812
29 4.63490659334145
30 4.61480885057709
31 4.59493737385432
32 4.57540922427836
33 4.55631557551897
34 4.53772590488281
35 4.51969157573402
36 4.50224889501986
37 4.48542171848951
38 4.46922366648555
39 4.45366000475013
40 4.4387292373575
41 4.42442445251858
42 4.41073445647586
43 4.39764472591048
44 4.38513820512179
45 4.37319597063148
46 4.36179778273669
47 4.35092254082662
48 4.3405486569311
49 4.33065435993869
50 4.32121794116528
51 4.31221795043589
52 4.30363335053023
53 4.29544363671022
54 4.28762892707031
55 4.28017002860914
56 4.27304848319538
57 4.2662465969761
58 4.2597474562389
59 4.25353493227774
60 4.24759367741672
61 4.24190911400635
62 4.2364674179168
63 4.23125549780408
64 4.22626097121301
65 4.2214721384003
66 4.21687795460729
67 4.21246800138118
68 4.20823245743297
69 4.20416206942697
70 4.20024812301742
71 4.19648241438164
72 4.19285722244362
73 4.18936528193503
74 4.18599975740257
75 4.18275421823803
76 4.17962261478146
77 4.17659925552615
78 4.17367878543666
79 4.17085616537704
80 4.1681266526353
81 4.16548578252128
82 4.16292935100851
83 4.16045339838547
84 4.15805419387804
85 4.15572822120254
86 4.15347216500702
87 4.1512828981579
88 4.14915746982868
89 4.147093094348
90 4.14508714076497
91 4.14313712309064
92 4.14124069117591
93 4.1393956221875
94 4.13759981264526
95 4.13585127098563
96 4.13414811061781
97 4.13248854344087
98 4.13087087379176
99 4.12929349279574
100 4.12775487309255
101 4.12625356391311
102 4.124788186483
103 4.12335742973069
104 4.12196004627964
105 4.1205948487048
106 4.11926070603546
107 4.11795654048738
108 4.11668132440843
109 4.11543407742296
110 4.11421386376118
111 4.11301978976076
112 4.11185100152867
113 4.11070668275235
114 4.10958605264969
115 4.10848836404847
116 4.10741290158616
117 4.10635898002201
118 4.10532594265361
119 4.10431315983083
120 4.10332002756055
121 4.10234596619607
122 4.10139041920528
123 4.10045285201264
124 4.09953275090969
125 4.09862962202974
126 4.09774299038246
127 4.09687239894433
128 4.09601740780138
129 4.09517759334083
130 4.09435254748832
131 4.09354187698799
132 4.0927452027225
133 4.09196215907055
134 4.0911923932995
135 4.09043556499085
136 4.08969134549663
137 4.08895941742466
138 4.08823947415101
139 4.08753121935792
140 4.08683436659573
141 4.08614863886727
142 4.08547376823346
143 4.08480949543878
144 4.08415556955552
145 4.08351174764567
146 4.08287779443943
147 4.08225348202942
148 4.0816385895796
149 4.08103290304824
150 4.08043621492396
151 4.07984832397421
152 4.07926903500556
153 4.078698158635
154 4.07813551107179
155 4.07758091390925
156 4.07703419392587
157 4.07649518289541
158 4.07596371740542
159 4.07543963868367
160 4.07492279243224
161 4.07441302866879
162 4.07391020157462
163 4.07341416934921
164 4.07292479407093
165 4.0724419415636
166 4.07196548126858
167 4.07149528612216
168 4.07103123243798
169 4.07057319979422
170 4.07012107092538
171 4.06967473161833
172 4.06923407061261
173 4.0687989795045
174 4.06836935265505
175 4.06794508710151
176 4.06752608247232
177 4.06711224090526
178 4.06670346696878
179 4.06629966758631
180 4.06590075196335
181 4.06550663151738
182 4.06511721981027
183 4.06473243248325
184 4.06435218719421
185 4.0639764035573
186 4.06360500308475
187 4.06323790913068
188 4.06287504683699
189 4.06251634308115
190 4.06216172642581
191 4.06181112707019
192 4.06146447680312
193 4.06112170895778
194 4.06078275836788
195 4.06044756132544
196 4.06011605553996
197 4.05978818009891
198 4.05946387542966
199 4.05914308326256
200 4.05882574659534
201 4.05851180965859
202 4.05820121788242
203 4.05789391786425
204 4.0575898573375
205 4.05728898514144
206 4.05699125119195
207 4.05669660645311
208 4.05640500290988
209 4.05611639354146
210 4.0558307322956
211 4.05554797406364
212 4.05526807465636
213 4.05499099078056
214 4.05471668001634
215 4.05444510079511
216 4.05417621237823
217 4.05390997483631
218 4.05364634902913
219 4.05338529658612
220 4.05312677988751
221 4.05287076204595
222 4.05261720688866
223 4.05236607894022
224 4.05211734340569
225 4.05187096615438
226 4.05162691370397
227 4.05138515320512
228 4.05114565242656
229 4.05090837974054
230 4.05067330410874
231 4.05044039506851
232 4.05020962271959
233 4.0499809577111
234 4.04975437122896
235 4.04952983498364
236 4.04930732119819
237 4.04908680259672
238 4.04886825239303
239 4.0486516442797
240 4.04843695241737
241 4.04822415142434
242 4.04801321636648
243 4.04780412274736
244 4.04759684649865
245 4.04739136397079
246 4.04718765192389
247 4.04698568751887
248 4.04678544830884
249 4.04658691223068
250 4.04639005759687
251 4.04619486308747
252 4.0460013077424
253 4.04580937095379
254 4.04561903245866
255 4.04543027233167
256 4.04524307097811
257 4.04505740912707
258 4.04487326782472
259 4.04469062842785
260 4.04450947259747
261 4.04432978229264
262 4.04415153976444
263 4.04397472755001
264 4.04379932846688
265 4.04362532560727
266 4.04345270233266
267 4.04328144226843
268 4.04311152929862
269 4.04294294756086
270 4.04277568144136
271 4.04260971557004
272 4.04244503481585
273 4.04228162428205
274 4.04211946930171
275 4.04195855543333
276 4.04179886845644
277 4.04164039436744
278 4.04148311937543
279 4.04132702989821
280 4.04117211255834
281 4.04101835417925
282 4.0408657417815
283 4.04071426257912
284 4.04056390397599
285 4.0404146535623
286 4.04026649911116
287 4.04011942857521
288 4.03997343008331
289 4.03982849193737
290 4.03968460260916
291 4.03954175073725
292 4.03939992512403
293 4.03925911473268
294 4.03911930868438
295 4.03898049625542
296 4.03884266687449
297 4.03870581011994
298 4.03856991571716
299 4.03843497353598
300 4.03830097358814
301 4.03816790602481
302 4.03803576113416
303 4.03790452933897
304 4.03777420119433
305 4.03764476738534
306 4.03751621872487
307 4.03738854615141
308 4.03726174072687
309 4.03713579363452
310 4.03701069617695
311 4.036886439774
312 4.03676301596083
313 4.036640416386
314 4.03651863280952
315 4.03639765710103
316 4.03627748123799
317 4.03615809730386
318 4.03603949748639
319 4.03592167407588
320 4.03580461946351
321 4.0356883261397
322 4.03557278669247
323 4.0354579938059
324 4.03534394025852
325 4.03523061892185
326 4.03511802275886
327 4.03500614482251
328 4.03489497825436
329 4.03478451628308
330 4.03467475222317
331 4.0345656794735
332 4.03445729151605
333 4.03434958191459
334 4.03424254431338
335 4.03413617243594
336 4.03403046008379
337 4.03392540113527
338 4.03382098954432
339 4.03371721933936
340 4.03361408462208
341 4.03351157956638
342 4.03340969841725
343 4.03330843548965
344 4.03320778516749
345 4.03310774190261
346 4.03300830021366
347 4.03290945468521
348 4.03281119996667
349 4.03271353077138
350 4.03261644187563
351 4.03251992811772
352 4.03242398439707
353 4.03232860567328
354 4.03223378696528
355 4.03213952335043
356 4.03204580996367
357 4.03195264199671
358 4.03186001469716
359 4.03176792336774
360 4.03167636336548
361 4.03158533010094
362 4.03149481903745
363 4.03140482569032
364 4.03131534562612
365 4.03122637446197
366 4.03113790786476
367 4.03104994155051
368 4.03096247128364
369 4.03087549287628
370 4.03078900218765
371 4.03070299512331
372 4.03061746763462
373 4.03053241571801
374 4.0304478354144
375 4.03036372280859
376 4.03028007402861
377 4.03019688524518
378 4.03011415267107
379 4.03003187256056
380 4.02995004120886
381 4.02986865495155
382 4.02978771016405
383 4.02970720326102
384 4.02962713069592
385 4.02954748896042
386 4.02946827458389
387 4.02938948413294
388 4.02931111421087
389 4.02923316145721
390 4.02915562254723
391 4.02907849419146
392 4.02900177313523
393 4.02892545615821
394 4.02884954007397
395 4.02877402172951
396 4.02869889800483
397 4.02862416581251
398 4.02854982209728
399 4.0284758638356
400 4.02840228803526
401 4.02832909173494
402 4.02825627200385
403 4.02818382594135
404 4.02811175067649
405 4.02804004336771
406 4.02796870120243
407 4.02789772139668
408 4.02782710119472
409 4.02775683786875
410 4.02768692871847
411 4.02761737107078
412 4.02754816227945
413 4.02747929972475
414 4.02741078081314
415 4.02734260297694
416 4.027274763674
417 4.02720726038738
418 4.02714009062507
419 4.02707325191965
420 4.02700674182797
421 4.02694055793092
422 4.02687469783307
423 4.0268091591624
424 4.02674393957003
425 4.02667903672992
426 4.0266144483386
427 4.0265501721149
428 4.02648620579967
429 4.02642254715552
430 4.02635919396658
431 4.02629614403818
432 4.02623339519669
433 4.02617094528919
434 4.02610879218323
435 4.02604693376665
436 4.02598536794727
437 4.02592409265268
438 4.02586310583003
439 4.02580240544575
440 4.02574198948536
441 4.02568185595326
442 4.02562200287245
443 4.02556242828439
444 4.0255031302487
445 4.02544410684303
446 4.02538535616281
447 4.02532687632105
448 4.02526866544813
449 4.02521072169161
450 4.02515304321605
451 4.02509562820278
452 4.02503847484973
453 4.02498158137124
454 4.02492494599786
455 4.0248685669762
456 4.0248124425687
457 4.02475657105349
458 4.0247009507242
459 4.02464557988979
460 4.02459045687435
461 4.02453558001698
462 4.0244809476716
463 4.02442655820675
464 4.0243724100055
465 4.02431850146523
466 4.02426483099748
467 4.02421139702782
468 4.02415819799568
469 4.02410523235419
470 4.02405249857004
471 4.02399999512332
472 4.02394772050742
473 4.02389567322879
474 4.0238438518069
475 4.02379225477405
476 4.02374088067521
477 4.02368972806794
478 4.02363879552221
479 4.02358808162027
480 4.02353758495656
481 4.02348730413751
482 4.02343723778147
483 4.02338738451857
484 4.02333774299058
485 4.02328831185078
486 4.02323908976388
487 4.02319007540585
488 4.02314126746383
489 4.02309266463601
490 4.0230442656315
491 4.02299606917024
492 4.02294807398285
493 4.02290027881056
494 4.02285268240506
495 4.02280528352844
496 4.02275808095303
497 4.02271107346132
498 4.02266425984586
499 4.02261763890913
500 4.0225712094635
};
\addlegendentry{$m/n = 3$}
\addplot [thick, lightblue182212233, dashed, forget plot]
table {%
2 4
3 4
4 4
5 4
6 4
7 4
8 4
9 4
10 4
11 4
12 4
13 4
14 4
15 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 4
33 4
34 4
35 4
36 4
37 4
38 4
39 4
40 4
41 4
42 4
43 4
44 4
45 4
46 4
47 4
48 4
49 4
50 4
51 4
52 4
53 4
54 4
55 4
56 4
57 4
58 4
59 4
60 4
61 4
62 4
63 4
64 4
65 4
66 4
67 4
68 4
69 4
70 4
71 4
72 4
73 4
74 4
75 4
76 4
77 4
78 4
79 4
80 4
81 4
82 4
83 4
84 4
85 4
86 4
87 4
88 4
89 4
90 4
91 4
92 4
93 4
94 4
95 4
96 4
97 4
98 4
99 4
100 4
101 4
102 4
103 4
104 4
105 4
106 4
107 4
108 4
109 4
110 4
111 4
112 4
113 4
114 4
115 4
116 4
117 4
118 4
119 4
120 4
121 4
122 4
123 4
124 4
125 4
126 4
127 4
128 4
129 4
130 4
131 4
132 4
133 4
134 4
135 4
136 4
137 4
138 4
139 4
140 4
141 4
142 4
143 4
144 4
145 4
146 4
147 4
148 4
149 4
150 4
151 4
152 4
153 4
154 4
155 4
156 4
157 4
158 4
159 4
160 4
161 4
162 4
163 4
164 4
165 4
166 4
167 4
168 4
169 4
170 4
171 4
172 4
173 4
174 4
175 4
176 4
177 4
178 4
179 4
180 4
181 4
182 4
183 4
184 4
185 4
186 4
187 4
188 4
189 4
190 4
191 4
192 4
193 4
194 4
195 4
196 4
197 4
198 4
199 4
200 4
201 4
202 4
203 4
204 4
205 4
206 4
207 4
208 4
209 4
210 4
211 4
212 4
213 4
214 4
215 4
216 4
217 4
218 4
219 4
220 4
221 4
222 4
223 4
224 4
225 4
226 4
227 4
228 4
229 4
230 4
231 4
232 4
233 4
234 4
235 4
236 4
237 4
238 4
239 4
240 4
241 4
242 4
243 4
244 4
245 4
246 4
247 4
248 4
249 4
250 4
251 4
252 4
253 4
254 4
255 4
256 4
257 4
258 4
259 4
260 4
261 4
262 4
263 4
264 4
265 4
266 4
267 4
268 4
269 4
270 4
271 4
272 4
273 4
274 4
275 4
276 4
277 4
278 4
279 4
280 4
281 4
282 4
283 4
284 4
285 4
286 4
287 4
288 4
289 4
290 4
291 4
292 4
293 4
294 4
295 4
296 4
297 4
298 4
299 4
300 4
301 4
302 4
303 4
304 4
305 4
306 4
307 4
308 4
309 4
310 4
311 4
312 4
313 4
314 4
315 4
316 4
317 4
318 4
319 4
320 4
321 4
322 4
323 4
324 4
325 4
326 4
327 4
328 4
329 4
330 4
331 4
332 4
333 4
334 4
335 4
336 4
337 4
338 4
339 4
340 4
341 4
342 4
343 4
344 4
345 4
346 4
347 4
348 4
349 4
350 4
351 4
352 4
353 4
354 4
355 4
356 4
357 4
358 4
359 4
360 4
361 4
362 4
363 4
364 4
365 4
366 4
367 4
368 4
369 4
370 4
371 4
372 4
373 4
374 4
375 4
376 4
377 4
378 4
379 4
380 4
381 4
382 4
383 4
384 4
385 4
386 4
387 4
388 4
389 4
390 4
391 4
392 4
393 4
394 4
395 4
396 4
397 4
398 4
399 4
400 4
401 4
402 4
403 4
404 4
405 4
406 4
407 4
408 4
409 4
410 4
411 4
412 4
413 4
414 4
415 4
416 4
417 4
418 4
419 4
420 4
421 4
422 4
423 4
424 4
425 4
426 4
427 4
428 4
429 4
430 4
431 4
432 4
433 4
434 4
435 4
436 4
437 4
438 4
439 4
440 4
441 4
442 4
443 4
444 4
445 4
446 4
447 4
448 4
449 4
450 4
451 4
452 4
453 4
454 4
455 4
456 4
457 4
458 4
459 4
460 4
461 4
462 4
463 4
464 4
465 4
466 4
467 4
468 4
469 4
470 4
471 4
472 4
473 4
474 4
475 4
476 4
477 4
478 4
479 4
480 4
481 4
482 4
483 4
484 4
485 4
486 4
487 4
488 4
489 4
490 4
491 4
492 4
493 4
494 4
495 4
496 4
497 4
498 4
499 4
500 4
};
\addplot [thick, cornflowerblue106173213]
table {%
2 2.38461538461538
3 3.02222222222222
4 3.58962962962963
5 4.09411764705882
6 4.54197724929432
7 4.93882928665537
8 5.28974114517162
9 5.59929492499014
10 5.87163833590786
11 6.11052707647135
12 6.31936182403855
13 6.50122120899205
14 6.65889150437647
15 6.79489349249033
16 6.91150684093363
17 7.01079225050403
18 7.09461159425864
19 7.16464623751273
20 7.22241370639444
21 7.26928285483567
22 7.30648766501672
23 7.33513980345009
24 7.35624004359456
25 7.37068865582337
26 7.37929485652553
27 7.38278539994926
28 7.38181238899173
29 7.37696037441196
30 7.36875280582233
31 7.35765789223863
32 7.34409392488621
33 7.32843411032454
34 7.31101095772393
35 7.2921202602697
36 7.27202470714751
37 7.25095715934951
38 7.22912361960758
39 7.20670592408195
40 7.1838641809899
41 7.16073897912822
42 7.13745338720786
43 7.11411476306073
44 7.09081639008384
45 7.06763895673868
46 7.04465189351259
47 7.02191458046123
48 6.99947743727673
49 6.97738290675502
50 6.95566634155858
51 6.93435680328032
52 6.91347778200175
53 6.89304784379826
54 6.87308121296923
55 6.85358829515554
56 6.83457614694649
57 6.81604889706715
58 6.79800812377205
59 6.7804531926471
60 6.76338155863561
61 6.74678903575285
62 6.73067003763357
63 6.71501779176556
64 6.69982452999717
65 6.68508165766581
66 6.67077990347459
67 6.65690945204496
68 6.64346006089166
69 6.63042116340116
70 6.61778195924505
71 6.60553149352322
72 6.59365872580809
73 6.58215259014861
74 6.57100204699065
75 6.56019612787759
76 6.54972397371092
77 6.53957486727427
78 6.52973826065504
79 6.52020379813507
80 6.51096133506481
81 6.50200095318405
82 6.4933129728054
83 6.4848879622345
84 6.4767167447628
85 6.46879040353391
86 6.46110028455332
87 6.45363799808317
88 6.44639541863781
89 6.43936468377316
90 6.43253819184192
91 6.42590859886781
92 6.41946881467522
93 6.4132119983953
94 6.40713155345583
95 6.40122112214981
96 6.39547457986671
97 6.38988602906001
98 6.3844497930163
99 6.37916040948248
100 6.37401262420088
101 6.36900138439562
102 6.36412183224746
103 6.35936929838967
104 6.35473929545253
105 6.35022751168024
106 6.34582980464003
107 6.34154219504061
108 6.33736086067351
109 6.33328213048896
110 6.32930247881544
111 6.32541851972996
112 6.32162700158471
113 6.31792480169389
114 6.31430892118347
115 6.31077648000517
116 6.30732471211538
117 6.30395096081843
118 6.30065267427313
119 6.29742740116091
120 6.29427278651317
121 6.29118656769511
122 6.28816657054301
123 6.28521070565143
124 6.28231696480674
125 6.27948341756311
126 6.27670820795697
127 6.27398955135577
128 6.27132573143696
129 6.26871509729286
130 6.2661560606573
131 6.26364709324966
132 6.26118672423228
133 6.25877353777694
134 6.2564061707364
135 6.2540833104169
136 6.2518036924478
137 6.24956609874435
138 6.24736935556
139 6.24521233162437
140 6.24309393636359
141 6.24101311819933
142 6.23896886292333
143 6.23696019214411
144 6.23498616180279
145 6.23304586075501
146 6.23113840941606
147 6.2292629584663
148 6.22741868761446
149 6.22560480441593
150 6.2238205431438
151 6.2220651637101
152 6.22033795063512
153 6.21863821206249
154 6.216965278818
155 6.21531850351015
156 6.21369725967053
157 6.2121009409321
158 6.21052896024376
159 6.20898074911946
160 6.20745575692026
161 6.20595345016781
162 6.20447331188779
163 6.20301484098196
164 6.20157755162747
165 6.20016097270211
166 6.19876464723441
167 6.19738813187733
168 6.19603099640454
169 6.19469282322814
170 6.19337320693693
171 6.19207175385418
172 6.19078808161416
173 6.18952181875634
174 6.18827260433663
175 6.1870400875548
176 6.18582392739738
177 6.18462379229524
178 6.18343935979531
179 6.18227031624569
180 6.18111635649359
181 6.17997718359552
182 6.17885250853914
183 6.17774204997631
184 6.17664553396674
185 6.17556269373189
186 6.17449326941853
187 6.17343700787163
188 6.17239366241613
189 6.17136299264716
190 6.17034476422845
191 6.16933874869839
192 6.16834472328362
193 6.16736247071965
194 6.16639177907824
195 6.16543244160137
196 6.16448425654134
197 6.16354702700685
198 6.16262056081475
199 6.16170467034732
200 6.16079917241465
201 6.15990388812212
202 6.15901864274264
203 6.15814326559346
204 6.15727758991742
205 6.1564214527684
206 6.1555746949008
207 6.15473716066291
208 6.15390869789405
209 6.15308915782519
210 6.15227839498307
211 6.15147626709759
212 6.15068263501231
213 6.14989736259807
214 6.14912031666947
215 6.1483513669041
216 6.14759038576459
217 6.14683724842309
218 6.14609183268836
219 6.14535401893516
220 6.144623690036
221 6.14390073129503
222 6.14318503038412
223 6.14247647728095
224 6.14177496420907
225 6.14108038557987
226 6.14039263793635
227 6.13971161989864
228 6.13903723211128
229 6.13836937719204
230 6.13770795968234
231 6.13705288599924
232 6.13640406438879
233 6.13576140488089
234 6.13512481924543
235 6.13449422094975
236 6.13386952511741
237 6.13325064848815
238 6.13263750937898
239 6.13203002764651
240 6.13142812465027
241 6.13083172321716
242 6.13024074760686
243 6.12965512347833
244 6.12907477785712
245 6.12849963910377
246 6.12792963688294
247 6.12736470213349
248 6.12680476703943
249 6.12624976500156
250 6.12569963061
251 6.1251542996174
252 6.12461370891296
253 6.12407779649703
254 6.12354650145654
255 6.123019763941
256 6.12249752513914
257 6.12197972725624
258 6.12146631349197
259 6.12095722801892
260 6.12045241596155
261 6.11995182337585
262 6.11945539722941
263 6.11896308538205
264 6.11847483656695
265 6.11799060037226
266 6.11751032722316
267 6.1170339683644
268 6.11656147584329
269 6.11609280249305
270 6.11562790191667
271 6.11516672847112
272 6.11470923725194
273 6.11425538407822
274 6.113805125478
275 6.11335841867396
276 6.11291522156945
277 6.11247549273496
278 6.11203919139478
279 6.1116062774141
280 6.11117671128633
281 6.11075045412078
282 6.11032746763059
283 6.10990771412101
284 6.10949115647784
285 6.10907775815629
286 6.10866748316996
287 6.10826029608017
288 6.10785616198549
289 6.10745504651155
290 6.10705691580102
291 6.10666173650388
292 6.1062694757679
293 6.10588010122929
294 6.10549358100363
295 6.10510988367697
296 6.10472897829708
297 6.10435083436501
298 6.10397542182672
299 6.10360271106498
300 6.10323267289137
301 6.10286527853856
302 6.10250049965266
303 6.10213830828577
304 6.10177867688872
305 6.10142157830393
306 6.10106698575843
307 6.10071487285708
308 6.10036521357581
309 6.10001798225517
310 6.09967315359388
311 6.0993307026426
312 6.09899060479775
313 6.09865283579559
314 6.09831737170625
315 6.09798418892806
316 6.09765326418186
317 6.09732457450548
318 6.0969980972484
319 6.09667381006637
320 6.09635169091628
321 6.09603171805108
322 6.09571387001476
323 6.09539812563751
324 6.09508446403095
325 6.09477286458341
326 6.09446330695539
327 6.09415577107499
328 6.0938502371336
329 6.09354668558149
330 6.09324509712363
331 6.09294545271553
332 6.09264773355913
333 6.09235192109887
334 6.09205799701772
335 6.0917659432334
336 6.09147574189456
337 6.09118737537713
338 6.09090082628066
339 6.09061607742484
340 6.09033311184592
341 6.09005191279338
342 6.08977246372655
343 6.08949474831128
344 6.08921875041677
345 6.08894445411239
346 6.08867184366456
347 6.08840090353369
348 6.08813161837124
349 6.08786397301671
350 6.08759795249483
351 6.08733354201267
352 6.08707072695691
353 6.08680949289107
354 6.08654982555288
355 6.08629171085161
356 6.08603513486552
357 6.08578008383929
358 6.08552654418159
359 6.08527450246257
360 6.0850239454115
361 6.0847748599144
362 6.08452723301175
363 6.08428105189617
364 6.08403630391021
365 6.08379297654418
366 6.08355105743394
367 6.08331053435883
368 6.08307139523958
369 6.08283362813622
370 6.08259722124615
371 6.0823621629021
372 6.0821284415702
373 6.0818960458481
374 6.08166496446308
375 6.08143518627021
376 6.08120670025052
377 6.08097949550925
378 6.08075356127408
379 6.08052888689343
380 6.08030546183474
381 6.08008327568283
382 6.07986231813825
383 6.07964257901569
384 6.07942404824239
385 6.07920671585656
386 6.0789905720059
387 6.07877560694608
388 6.07856181103922
389 6.0783491747525
390 6.07813768865669
391 6.07792734342474
392 6.07771812983043
393 6.07751003874695
394 6.07730306114564
395 6.07709718809459
396 6.0768924107574
397 6.07668872039189
398 6.07648610834883
399 6.07628456607071
400 6.07608408509053
401 6.07588465703062
402 6.07568627360144
403 6.0754889266004
404 6.07529260791078
405 6.07509730950056
406 6.07490302342132
407 6.07470974180717
408 6.07451745687368
409 6.0743261609168
410 6.07413584631184
411 6.07394650551247
412 6.07375813104966
413 6.07357071553074
414 6.07338425163841
415 6.07319873212977
416 6.07301414983537
417 6.07283049765831
418 6.0726477685733
419 6.07246595562574
420 6.07228505193087
421 6.07210505067288
422 6.07192594510402
423 6.07174772854379
424 6.07157039437809
425 6.07139393605837
426 6.07121834710086
427 6.07104362108574
428 6.07086975165637
429 6.07069673251847
430 6.07052455743944
431 6.07035322024752
432 6.07018271483109
433 6.07001303513792
434 6.06984417517449
435 6.06967612900522
436 6.0695088907518
437 6.06934245459251
438 6.06917681476151
439 6.0690119655482
440 6.06884790129654
441 6.06868461640441
442 6.06852210532295
443 6.06836036255595
444 6.06819938265921
445 6.06803916023993
446 6.06787968995611
447 6.06772096651595
448 6.06756298467723
449 6.06740573924679
450 6.0672492250799
451 6.06709343707974
452 6.0669383701968
453 6.06678401942836
454 6.06663037981795
455 6.06647744645479
456 6.06632521447331
457 6.06617367905256
458 6.06602283541578
459 6.06587267882983
460 6.06572320460471
461 6.06557440809311
462 6.06542628468984
463 6.06527882983145
464 6.06513203899568
465 6.06498590770104
466 6.06484043150633
467 6.06469560601019
468 6.06455142685066
469 6.06440788970476
470 6.06426499028799
471 6.06412272435398
472 6.06398108769402
473 6.06384007613663
474 6.06369968554721
475 6.06355991182756
476 6.06342075091554
477 6.06328219878464
478 6.06314425144358
479 6.06300690493597
480 6.06287015533988
481 6.06273399876749
482 6.06259843136473
483 6.06246344931088
484 6.06232904881825
485 6.06219522613178
486 6.06206197752873
487 6.0619292993183
488 6.06179718784132
489 6.06166563946987
490 6.06153465060699
491 6.06140421768631
492 6.06127433717178
493 6.06114500555726
494 6.06101621936631
495 6.06088797515179
496 6.06076026949559
497 6.06063309900833
498 6.06050646032903
499 6.06038035012484
500 6.06025476509074
};
\addlegendentry{$m/n = 5$}
\addplot [thick, cornflowerblue106173213, dashed, forget plot]
table {%
2 6
3 6
4 6
5 6
6 6
7 6
8 6
9 6
10 6
11 6
12 6
13 6
14 6
15 6
16 6
17 6
18 6
19 6
20 6
21 6
22 6
23 6
24 6
25 6
26 6
27 6
28 6
29 6
30 6
31 6
32 6
33 6
34 6
35 6
36 6
37 6
38 6
39 6
40 6
41 6
42 6
43 6
44 6
45 6
46 6
47 6
48 6
49 6
50 6
51 6
52 6
53 6
54 6
55 6
56 6
57 6
58 6
59 6
60 6
61 6
62 6
63 6
64 6
65 6
66 6
67 6
68 6
69 6
70 6
71 6
72 6
73 6
74 6
75 6
76 6
77 6
78 6
79 6
80 6
81 6
82 6
83 6
84 6
85 6
86 6
87 6
88 6
89 6
90 6
91 6
92 6
93 6
94 6
95 6
96 6
97 6
98 6
99 6
100 6
101 6
102 6
103 6
104 6
105 6
106 6
107 6
108 6
109 6
110 6
111 6
112 6
113 6
114 6
115 6
116 6
117 6
118 6
119 6
120 6
121 6
122 6
123 6
124 6
125 6
126 6
127 6
128 6
129 6
130 6
131 6
132 6
133 6
134 6
135 6
136 6
137 6
138 6
139 6
140 6
141 6
142 6
143 6
144 6
145 6
146 6
147 6
148 6
149 6
150 6
151 6
152 6
153 6
154 6
155 6
156 6
157 6
158 6
159 6
160 6
161 6
162 6
163 6
164 6
165 6
166 6
167 6
168 6
169 6
170 6
171 6
172 6
173 6
174 6
175 6
176 6
177 6
178 6
179 6
180 6
181 6
182 6
183 6
184 6
185 6
186 6
187 6
188 6
189 6
190 6
191 6
192 6
193 6
194 6
195 6
196 6
197 6
198 6
199 6
200 6
201 6
202 6
203 6
204 6
205 6
206 6
207 6
208 6
209 6
210 6
211 6
212 6
213 6
214 6
215 6
216 6
217 6
218 6
219 6
220 6
221 6
222 6
223 6
224 6
225 6
226 6
227 6
228 6
229 6
230 6
231 6
232 6
233 6
234 6
235 6
236 6
237 6
238 6
239 6
240 6
241 6
242 6
243 6
244 6
245 6
246 6
247 6
248 6
249 6
250 6
251 6
252 6
253 6
254 6
255 6
256 6
257 6
258 6
259 6
260 6
261 6
262 6
263 6
264 6
265 6
266 6
267 6
268 6
269 6
270 6
271 6
272 6
273 6
274 6
275 6
276 6
277 6
278 6
279 6
280 6
281 6
282 6
283 6
284 6
285 6
286 6
287 6
288 6
289 6
290 6
291 6
292 6
293 6
294 6
295 6
296 6
297 6
298 6
299 6
300 6
301 6
302 6
303 6
304 6
305 6
306 6
307 6
308 6
309 6
310 6
311 6
312 6
313 6
314 6
315 6
316 6
317 6
318 6
319 6
320 6
321 6
322 6
323 6
324 6
325 6
326 6
327 6
328 6
329 6
330 6
331 6
332 6
333 6
334 6
335 6
336 6
337 6
338 6
339 6
340 6
341 6
342 6
343 6
344 6
345 6
346 6
347 6
348 6
349 6
350 6
351 6
352 6
353 6
354 6
355 6
356 6
357 6
358 6
359 6
360 6
361 6
362 6
363 6
364 6
365 6
366 6
367 6
368 6
369 6
370 6
371 6
372 6
373 6
374 6
375 6
376 6
377 6
378 6
379 6
380 6
381 6
382 6
383 6
384 6
385 6
386 6
387 6
388 6
389 6
390 6
391 6
392 6
393 6
394 6
395 6
396 6
397 6
398 6
399 6
400 6
401 6
402 6
403 6
404 6
405 6
406 6
407 6
408 6
409 6
410 6
411 6
412 6
413 6
414 6
415 6
416 6
417 6
418 6
419 6
420 6
421 6
422 6
423 6
424 6
425 6
426 6
427 6
428 6
429 6
430 6
431 6
432 6
433 6
434 6
435 6
436 6
437 6
438 6
439 6
440 6
441 6
442 6
443 6
444 6
445 6
446 6
447 6
448 6
449 6
450 6
451 6
452 6
453 6
454 6
455 6
456 6
457 6
458 6
459 6
460 6
461 6
462 6
463 6
464 6
465 6
466 6
467 6
468 6
469 6
470 6
471 6
472 6
473 6
474 6
475 6
476 6
477 6
478 6
479 6
480 6
481 6
482 6
483 6
484 6
485 6
486 6
487 6
488 6
489 6
490 6
491 6
492 6
493 6
494 6
495 6
496 6
497 6
498 6
499 6
500 6
};
\addplot [thick, midnightblue848107]
table {%
2 2.65217391304348
3 3.43549783549784
4 4.17163120567376
5 4.86325521044522
6 5.51281254474718
7 6.12259254931209
8 6.69475692465334
9 7.23135202913268
10 7.73431696495771
11 8.20548996925858
12 8.6466139568619
13 9.05934154740387
14 9.44523972563682
15 9.80579420999453
16 10.1424135719329
17 10.4564331329981
18 10.7491186585702
19 11.0216698628125
20 11.2752237367481
21 11.5108577097271
22 11.7295926534191
23 11.9323957366452
24 12.1201831387255
25 12.2938226285014
26 12.4541360157477
27 12.601901481307
28 12.7378557919288
29 12.8626964054812
30 12.9770834719085
31 13.0816417350395
32 13.1769623400911
33 13.2636045514773
34 13.3420973853027
35 13.4129411607066
36 13.476608974023
37 13.5335480995245
38 13.5841813203394
39 13.6289081929556
40 13.6681062485581
41 13.7021321342933
42 13.7313226974008
43 13.7559960150119
44 13.7764523722789
45 13.7929751913711
46 13.805831913749
47 13.8152748380128
48 13.8215419155101
49 13.8248575057814
50 13.8254330938218
51 13.8234679710404
52 13.8191498817098
53 13.8126556366085
54 13.8041516954775
55 13.7937947198361
56 13.7817320976206
57 13.7681024410461
58 13.7530360590172
59 13.7366554053527
60 13.7190755040252
61 13.700404352561
62 13.6807433046854
63 13.6601874332512
64 13.6388258744311
65 13.6167421541135
66 13.5940144973887
67 13.5707161219742
68 13.5469155163839
69 13.5226767036059
70 13.498059491018
71 13.4731197072332
72 13.4479094265328
73 13.4224771815134
74 13.3968681645436
75 13.3711244185948
76 13.3452850179855
77 13.3193862395492
78 13.2934617247128
79 13.2675426329468
80 13.2416577870281
81 13.2158338105303
82 13.1900952579407
83 13.1644647377792
84 13.1389630290791
85 13.1136091915684
86 13.0884206698772
87 13.0634133920767
88 13.0386018628433
89 13.0139992515248
90 12.9896174753721
91 12.9654672781874
92 12.9415583046262
93 12.9178991703796
94 12.8944975284513
95 12.8713601317328
96 12.8484928920714
97 12.8259009360134
98 12.803588657398
99 12.7815597669679
100 12.7598173391526
101 12.7383638561757
102 12.7172012496256
103 12.696330939627
104 12.6757538717383
105 12.6554705516983
106 12.6354810781354
107 12.61578517335
108 12.5963822122733
109 12.5772712496998
110 12.5584510458884
111 12.5399200906191
112 12.5216766257905
113 12.503718666636
114 12.4860440216362
115 12.4686503111977
116 12.4515349851659
117 12.4346953392378
118 12.4181285303342
119 12.4018315909892
120 12.3858014428131
121 12.3700349090791
122 12.354528726484
123 12.3392795561291
124 12.3242839937654
125 12.3095385793454
126 12.2950398059207
127 12.2807841279227
128 12.2667679688627
129 12.2529877284844
130 12.2394397894013
131 12.2261205232477
132 12.2130262963741
133 12.2001534751118
134 12.1874984306334
135 12.1750575434335
136 12.1628272074516
137 12.1508038338596
138 12.1389838545338
139 12.1273637252312
140 12.1159399284878
141 12.1047089762567
142 12.0936674123018
143 12.0828118143631
144 12.0721387961073
145 12.0616450088782
146 12.0513271432596
147 12.0411819304629
148 12.0312061435508
149 12.0213965985081
150 12.0117501551702
151 12.0022637180186
152 11.9929342368524
153 11.9837587073448
154 11.9747341714928
155 11.9658577179668
156 11.9571264823687
157 11.9485376474044
158 11.9400884429764
159 11.9317761462046
160 11.9235980813784
161 11.9155516198478
162 11.907634179856
163 11.8998432263209
164 11.8921762705668
165 11.8846308700141
166 11.877204627827
167 11.8698951925255
168 11.8627002575645
169 11.8556175608825
170 11.8486448844233
171 11.841780053634
172 11.8350209369405
173 11.8283654452052
174 11.8218115311662
175 11.8153571888632
176 11.8090004530496
177 11.802739398594
178 11.7965721398729
179 11.7904968301546
180 11.7845116609785
181 11.7786148615282
182 11.7728046980019
183 11.7670794729802
184 11.7614375247928
185 11.755877226885
186 11.7503969871844
187 11.7449952474701
188 11.7396704827431
189 11.734421200601
190 11.7292459406154
191 11.7241432737141
192 11.7191118015683
193 11.7141501559847
194 11.7092569983044
195 11.7044310188065
196 11.6996709361201
197 11.6949754966419
198 11.6903434739616
199 11.685773668295
200 11.6812649059241
201 11.676816038646
202 11.6724259432293
203 11.6680935208792
204 11.6638176967101
205 11.6595974192283
206 11.6554316598213
207 11.6513194122571
208 11.6472596921918
209 11.6432515366856
210 11.639294003728
211 11.635386171771
212 11.6315271392718
213 11.6277160242435
214 11.6239519638148
215 11.6202341137982
216 11.6165616482667
217 11.6129337591388
218 11.609349655772
219 11.6058085645649
220 11.6023097285671
221 11.5988524070975
222 11.5954358753703
223 11.5920594241295
224 11.5887223592909
225 11.5854240015914
226 11.5821636862471
227 11.5789407626179
228 11.5757545938794
229 11.5726045567031
230 11.569490040943
231 11.5664104493292
232 11.5633651971685
233 11.5603537120524
234 11.557375433571
235 11.5544298130339
236 11.5515163131973
237 11.5486344079974
238 11.5457835822905
239 11.5429633315987
240 11.5401731618615
241 11.5374125891933
242 11.5346811396473
243 11.5319783489838
244 11.5293037624448
245 11.5266569345341
246 11.5240374288018
247 11.5214448176349
248 11.5188786820523
249 11.516338611505
250 11.5138242036811
251 11.5113350643153
252 11.5088708070032
253 11.5064310530201
254 11.5040154311442
255 11.5016235774838
256 11.4992551353092
257 11.496909754888
258 11.4945870933255
259 11.4922868144078
260 11.4900085884492
261 11.4877520921437
262 11.4855170084198
263 11.4833030262986
264 11.4811098407558
265 11.4789371525867
266 11.4767846682752
267 11.474652099865
268 11.4725391648347
269 11.4704455859757
270 11.4683710912731
271 11.4663154137897
272 11.4642782915524
273 11.4622594674419
274 11.4602586890848
275 11.4582757087482
276 11.4563102832374
277 11.4543621737957
278 11.4524311460063
279 11.4505169696978
280 11.4486194188504
281 11.4467382715059
282 11.4448733096787
283 11.4430243192697
284 11.441191089982
285 11.439373415239
286 11.4375710921034
287 11.4357839212
288 11.4340117066385
289 11.4322542559393
290 11.4305113799609
291 11.4287828928288
292 11.4270686118662
293 11.4253683575265
294 11.4236819533272
295 11.4220092257857
296 11.4203500043565
297 11.4187041213696
298 11.4170714119707
299 11.4154517140628
300 11.4138448682494
301 11.4122507177782
302 11.4106691084873
303 11.4090998887518
304 11.4075429094318
305 11.4059980238223
306 11.4044650876033
307 11.4029439587916
308 11.4014344976939
309 11.3999365668605
310 11.3984500310404
311 11.3969747571375
312 11.3955106141676
313 11.3940574732165
314 11.392615207399
315 11.3911836918191
316 11.3897628035307
317 11.3883524214997
318 11.3869524265664
319 11.3855627014092
320 11.384183130509
321 11.3828136001146
322 11.3814539982081
323 11.3801042144723
324 11.3787641402578
325 11.3774336685514
326 11.3761126939451
327 11.3748011126056
328 11.3734988222447
329 11.3722057220903
330 11.3709217128579
331 11.3696466967233
332 11.3683805772949
333 11.3671232595874
334 11.3658746499962
335 11.3646346562712
336 11.3634031874931
337 11.3621801540481
338 11.3609654676047
339 11.3597590410903
340 11.3585607886686
341 11.3573706257172
342 11.356188468806
343 11.3550142356756
344 11.3538478452167
345 11.35268921745
346 11.3515382735055
347 11.3503949356035
348 11.3492591270353
349 11.3481307721447
350 11.3470097963093
351 11.3458961259227
352 11.344789688377
353 11.3436904120456
354 11.3425982262662
355 11.3415130613245
356 11.3404348484379
357 11.3393635197397
358 11.3382990082635
359 11.3372412479283
360 11.3361901735232
361 11.3351457206931
362 11.3341078259247
363 11.3330764265316
364 11.3320514606416
365 11.3310328671827
366 11.33002058587
367 11.3290145571929
368 11.3280147224024
369 11.3270210234985
370 11.3260334032186
371 11.3250518050249
372 11.3240761730931
373 11.3231064523011
374 11.3221425882172
375 11.3211845270898
376 11.3202322158359
377 11.319285602031
378 11.3183446338987
379 11.3174092603
380 11.316479430724
381 11.3155550952776
382 11.3146362046762
383 11.3137227102338
384 11.3128145638544
385 11.3119117180223
386 11.3110141257936
387 11.3101217407874
388 11.3092345171768
389 11.3083524096812
390 11.3074753735572
391 11.3066033645912
392 11.3057363390911
393 11.3048742538785
394 11.3040170662809
395 11.3031647341246
396 11.3023172157266
397 11.3014744698882
398 11.3006364558869
399 11.2998031334703
400 11.2989744628486
401 11.298150404688
402 11.2973309201042
403 11.2965159706557
404 11.2957055183376
405 11.294899525575
406 11.2940979552171
407 11.2933007705311
408 11.2925079351959
409 11.2917194132966
410 11.2909351693187
411 11.2901551681424
412 11.2893793750367
413 11.2886077556545
414 11.2878402760268
415 11.2870769025577
416 11.2863176020189
417 11.2855623415447
418 11.2848110886274
419 11.2840638111115
420 11.2833204771898
421 11.2825810553978
422 11.2818455146098
423 11.2811138240334
424 11.2803859532058
425 11.2796618719888
426 11.2789415505647
427 11.2782249594317
428 11.2775120694001
429 11.2768028515874
430 11.2760972774152
431 11.2753953186042
432 11.2746969471708
433 11.2740021354229
434 11.2733108559563
435 11.2726230816508
436 11.2719387856663
437 11.2712579414394
438 11.2705805226797
439 11.2699065033662
440 11.2692358577439
441 11.2685685603202
442 11.2679045858618
443 11.2672439093909
444 11.2665865061825
445 11.2659323517607
446 11.2652814218958
447 11.2646336926011
448 11.2639891401297
449 11.2633477409716
450 11.2627094718507
451 11.2620743097218
452 11.2614422317677
453 11.2608132153966
454 11.2601872382389
455 11.2595642781446
456 11.2589443131806
457 11.2583273216282
458 11.25771328198
459 11.2571021729379
460 11.2564939734097
461 11.2558886625076
462 11.255286219545
463 11.2546866240341
464 11.2540898556837
465 11.2534958943969
466 11.2529047202685
467 11.2523163135827
468 11.251730654811
469 11.2511477246099
470 11.2505675038187
471 11.2499899734571
472 11.2494151147235
473 11.2488429089923
474 11.2482733378125
475 11.2477063829051
476 11.2471420261612
477 11.2465802496401
478 11.2460210355674
479 11.2454643663328
480 11.2449102244885
481 11.2443585927471
482 11.2438094539796
483 11.243262791214
484 11.2427185876333
485 11.2421768265733
486 11.2416374915217
487 11.2411005661155
488 11.2405660341399
489 11.2400338795262
490 11.2395040863505
491 11.2389766388318
492 11.2384515213304
493 11.2379287183466
494 11.2374082145186
495 11.2368899946216
496 11.2363740435655
497 11.2358603463941
498 11.2353488882833
499 11.2348396545397
500 11.2343326305988
};
\addlegendentry{$m/n = 10$}
\addplot [thick, midnightblue848107, dashed, forget plot]
table {%
2 11
3 11
4 11
5 11
6 11
7 11
8 11
9 11
10 11
11 11
12 11
13 11
14 11
15 11
16 11
17 11
18 11
19 11
20 11
21 11
22 11
23 11
24 11
25 11
26 11
27 11
28 11
29 11
30 11
31 11
32 11
33 11
34 11
35 11
36 11
37 11
38 11
39 11
40 11
41 11
42 11
43 11
44 11
45 11
46 11
47 11
48 11
49 11
50 11
51 11
52 11
53 11
54 11
55 11
56 11
57 11
58 11
59 11
60 11
61 11
62 11
63 11
64 11
65 11
66 11
67 11
68 11
69 11
70 11
71 11
72 11
73 11
74 11
75 11
76 11
77 11
78 11
79 11
80 11
81 11
82 11
83 11
84 11
85 11
86 11
87 11
88 11
89 11
90 11
91 11
92 11
93 11
94 11
95 11
96 11
97 11
98 11
99 11
100 11
101 11
102 11
103 11
104 11
105 11
106 11
107 11
108 11
109 11
110 11
111 11
112 11
113 11
114 11
115 11
116 11
117 11
118 11
119 11
120 11
121 11
122 11
123 11
124 11
125 11
126 11
127 11
128 11
129 11
130 11
131 11
132 11
133 11
134 11
135 11
136 11
137 11
138 11
139 11
140 11
141 11
142 11
143 11
144 11
145 11
146 11
147 11
148 11
149 11
150 11
151 11
152 11
153 11
154 11
155 11
156 11
157 11
158 11
159 11
160 11
161 11
162 11
163 11
164 11
165 11
166 11
167 11
168 11
169 11
170 11
171 11
172 11
173 11
174 11
175 11
176 11
177 11
178 11
179 11
180 11
181 11
182 11
183 11
184 11
185 11
186 11
187 11
188 11
189 11
190 11
191 11
192 11
193 11
194 11
195 11
196 11
197 11
198 11
199 11
200 11
201 11
202 11
203 11
204 11
205 11
206 11
207 11
208 11
209 11
210 11
211 11
212 11
213 11
214 11
215 11
216 11
217 11
218 11
219 11
220 11
221 11
222 11
223 11
224 11
225 11
226 11
227 11
228 11
229 11
230 11
231 11
232 11
233 11
234 11
235 11
236 11
237 11
238 11
239 11
240 11
241 11
242 11
243 11
244 11
245 11
246 11
247 11
248 11
249 11
250 11
251 11
252 11
253 11
254 11
255 11
256 11
257 11
258 11
259 11
260 11
261 11
262 11
263 11
264 11
265 11
266 11
267 11
268 11
269 11
270 11
271 11
272 11
273 11
274 11
275 11
276 11
277 11
278 11
279 11
280 11
281 11
282 11
283 11
284 11
285 11
286 11
287 11
288 11
289 11
290 11
291 11
292 11
293 11
294 11
295 11
296 11
297 11
298 11
299 11
300 11
301 11
302 11
303 11
304 11
305 11
306 11
307 11
308 11
309 11
310 11
311 11
312 11
313 11
314 11
315 11
316 11
317 11
318 11
319 11
320 11
321 11
322 11
323 11
324 11
325 11
326 11
327 11
328 11
329 11
330 11
331 11
332 11
333 11
334 11
335 11
336 11
337 11
338 11
339 11
340 11
341 11
342 11
343 11
344 11
345 11
346 11
347 11
348 11
349 11
350 11
351 11
352 11
353 11
354 11
355 11
356 11
357 11
358 11
359 11
360 11
361 11
362 11
363 11
364 11
365 11
366 11
367 11
368 11
369 11
370 11
371 11
372 11
373 11
374 11
375 11
376 11
377 11
378 11
379 11
380 11
381 11
382 11
383 11
384 11
385 11
386 11
387 11
388 11
389 11
390 11
391 11
392 11
393 11
394 11
395 11
396 11
397 11
398 11
399 11
400 11
401 11
402 11
403 11
404 11
405 11
406 11
407 11
408 11
409 11
410 11
411 11
412 11
413 11
414 11
415 11
416 11
417 11
418 11
419 11
420 11
421 11
422 11
423 11
424 11
425 11
426 11
427 11
428 11
429 11
430 11
431 11
432 11
433 11
434 11
435 11
436 11
437 11
438 11
439 11
440 11
441 11
442 11
443 11
444 11
445 11
446 11
447 11
448 11
449 11
450 11
451 11
452 11
453 11
454 11
455 11
456 11
457 11
458 11
459 11
460 11
461 11
462 11
463 11
464 11
465 11
466 11
467 11
468 11
469 11
470 11
471 11
472 11
473 11
474 11
475 11
476 11
477 11
478 11
479 11
480 11
481 11
482 11
483 11
484 11
485 11
486 11
487 11
488 11
489 11
490 11
491 11
492 11
493 11
494 11
495 11
496 11
497 11
498 11
499 11
500 11
};
\end{axis}

\end{tikzpicture}

